A lattice on decreasing trees : the metasylvester lattice

We introduce a new combinatorial structure: the metasylvester lattice on decreasing trees. It appears in the context of the $m$-Tamari lattices and other related $m$-generalizations. The metasylvester congruence has been recently introduced by Novelli and Thibon. We show that it defines a sublattice of the $m$-permutations where elements can be represented by decreasing labelled trees: the metasylvester lattice. We study the combinatorial properties of this new structure. In particular, we give different realizations of the lattice. The $m$-Tamari lattice is by definition a sublattice of our newly defined metasylvester lattice. It leads us to a new realization of the $m$-Tamari lattice, using certain chains of the classical Tamari lattice.

==> figures/decreasing-chains-bijection.tex <==


\newcommand{\oa}[1]{\sred{#1} }
\newcommand{\ob}[1]{\blue{#1} }
\newcommand{\oc}[1]{\green{#1} }
\newcommand{\od}[1]{#1 }

\newcommand{\allof}[1]{\oa{#1}\ob{#1}\oc{#1}\od{#1}}

\begin{tabular}{cc}
\begin{tikzpicture}[baseline=-0.3cm]
\node (T0) at (4.400, 0.000){9};
\node (T00) at (0.400, -1.000){5};
\node(T000) at (0.000, -2.000){};
\node(T001) at (0.200, -2.000){};
\node(T002) at (0.400, -2.000){};
\node(T003) at (0.600, -2.000){};
\node(T004) at (0.800, -2.000){};
\draw[Leaf] (T00) -- (T000);
\draw[Leaf] (T00) -- (T001);
\draw[Leaf] (T00) -- (T002);
\draw[Leaf] (T00) -- (T003);
\draw[Leaf] (T00) -- (T004);
\node (T01) at (2.200, -1.000){4};
\node (T010) at (1.400, -2.000){2};
\node(T0100) at (1.000, -3.000){};
\node(T0101) at (1.200, -3.000){};
\node(T0102) at (1.400, -3.000){};
\node(T0103) at (1.600, -3.000){};
\node(T0104) at (1.800, -3.000){};
\draw[Leaf] (T010) -- (T0100);
\draw[Leaf] (T010) -- (T0101);
\draw[Leaf] (T010) -- (T0102);
\draw[Leaf] (T010) -- (T0103);
\draw[Leaf] (T010) -- (T0104);
\node(T011) at (2.000, -2.000){};
\node(T012) at (2.200, -2.000){};
\node (T013) at (2.800, -2.000){3};
\node(T0130) at (2.400, -3.000){};
\node(T0131) at (2.600, -3.000){};
\node(T0132) at (2.800, -3.000){};
\node(T0133) at (3.000, -3.000){};
\node(T0134) at (3.200, -3.000){};
\draw[Leaf] (T013) -- (T0130);
\draw[Leaf] (T013) -- (T0131);
\draw[Leaf] (T013) -- (T0132);
\draw[Leaf] (T013) -- (T0133);
\draw[Leaf] (T013) -- (T0134);
\node(T014) at (3.400, -2.000){};
\draw (T01) -- (T010);
\draw[Leaf] (T01) -- (T011);
\draw[Leaf] (T01) -- (T012);
\draw (T01) -- (T013);
\draw[Leaf] (T01) -- (T014);
\node (T02) at (4.400, -1.000){8};
\node(T020) at (3.600, -2.000){};
\node(T021) at (3.800, -2.000){};
\node (T022) at (4.400, -2.000){1};
\node(T0220) at (4.000, -3.000){};
\node(T0221) at (4.200, -3.000){};
\node(T0222) at (4.400, -3.000){};
\node(T0223) at (4.600, -3.000){};
\node(T0224) at (4.800, -3.000){};
\draw[Leaf] (T022) -- (T0220);
\draw[Leaf] (T022) -- (T0221);
\draw[Leaf] (T022) -- (T0222);
\draw[Leaf] (T022) -- (T0223);
\draw[Leaf] (T022) -- (T0224);
\node (T023) at (5.400, -2.000){6};
\node(T0230) at (5.000, -3.000){};
\node(T0231) at (5.200, -3.000){};
\node(T0232) at (5.400, -3.000){};
\node(T0233) at (5.600, -3.000){};
\node(T0234) at (5.800, -3.000){};
\draw[Leaf] (T023) -- (T0230);
\draw[Leaf] (T023) -- (T0231);
\draw[Leaf] (T023) -- (T0232);
\draw[Leaf] (T023) -- (T0233);
\draw[Leaf] (T023) -- (T0234);
\node(T024) at (6.000, -2.000){};
\draw[Leaf] (T02) -- (T020);
\draw[Leaf] (T02) -- (T021);
\draw (T02) -- (T022);
\draw (T02) -- (T023);
\draw[Leaf] (T02) -- (T024);
\node(T03) at (6.200, -1.000){};
\node (T04) at (6.800, -1.000){7};
\node(T040) at (6.400, -2.000){};
\node(T041) at (6.600, -2.000){};
\node(T042) at (6.800, -2.000){};
\node(T043) at (7.000, -2.000){};
\node(T044) at (7.200, -2.000){};
\draw[Leaf] (T04) -- (T040);
\draw[Leaf] (T04) -- (T041);
\draw[Leaf] (T04) -- (T042);
\draw[Leaf] (T04) -- (T043);
\draw[Leaf] (T04) -- (T044);
\draw (T0) -- (T00);
\draw (T0) -- (T01);
\draw (T0) -- (T02);
\draw[Leaf] (T0) -- (T03);
\draw (T0) -- (T04);
\end{tikzpicture}
&
\begin{tabular}{c}
5 2 3 4 1 6 8 9 7 \\
\green{5 2 4 3 1 8 6 9 7} \\
\blue{5 2 4 3 9 8 1 6 7} \\
\sred{5 9 2 4 3 8 1 6 7}
\end{tabular}
\\
\multicolumn{2}{c}{
\allof{5}\oa{9}\allof{2}\oa{4}\ob{4}\oc{4}\allof{3}\od{4}\ob{9}\oa{8}\ob{8}\allof{1}\oc{8}\allof{6}\od{8}\oc{9}\od{9}\allof{7}

}
\end{tabular}



==> figures/decreasing_trees/DT3-3-a.tex <==
\begin{tikzpicture}
\node (T0) at (1.250, 0.000){3};
\node (T00) at (0.750, -0.750){2};
\node (T000) at (0.250, -1.500){1};
\node(T0000) at (0.000, -2.250){};
\node(T0001) at (0.250, -2.250){};
\node(T0002) at (0.500, -2.250){};
\draw[Leaf] (T000) -- (T0000);
\draw[Leaf] (T000) -- (T0001);
\draw[Leaf] (T000) -- (T0002);
\node(T001) at (0.750, -1.500){};
\node(T002) at (1.000, -1.500){};
\draw (T00) -- (T000);
\draw[Leaf] (T00) -- (T001);
\draw[Leaf] (T00) -- (T002);
\node(T01) at (1.250, -0.750){};
\node(T02) at (1.500, -0.750){};
\draw (T0) -- (T00);
\draw[Leaf] (T0) -- (T01);
\draw[Leaf] (T0) -- (T02);
\end{tikzpicture}


==> figures/decreasing_trees/DT3-3-b.tex <==
\begin{tikzpicture}
\node (T0) at (1.250, 0.000){3};
\node (T00) at (0.500, -0.750){2};
\node(T000) at (0.000, -1.500){};
\node (T001) at (0.500, -1.500){1};
\node(T0010) at (0.250, -2.250){};
\node(T0011) at (0.500, -2.250){};
\node(T0012) at (0.750, -2.250){};
\draw[Leaf] (T001) -- (T0010);
\draw[Leaf] (T001) -- (T0011);
\draw[Leaf] (T001) -- (T0012);
\node(T002) at (1.000, -1.500){};
\draw[Leaf] (T00) -- (T000);
\draw (T00) -- (T001);
\draw[Leaf] (T00) -- (T002);
\node(T01) at (1.250, -0.750){};
\node(T02) at (1.500, -0.750){};
\draw (T0) -- (T00);
\draw[Leaf] (T0) -- (T01);
\draw[Leaf] (T0) -- (T02);
\end{tikzpicture}


==> figures/decreasing_trees/DT3-3-c.tex <==
\begin{tikzpicture}
\node (T0) at (1.250, 0.000){3};
\node (T00) at (0.250, -0.750){2};
\node(T000) at (0.000, -1.500){};
\node(T001) at (0.250, -1.500){};
\node (T002) at (0.750, -1.500){1};
\node(T0020) at (0.500, -2.250){};
\node(T0021) at (0.750, -2.250){};
\node(T0022) at (1.000, -2.250){};
\draw[Leaf] (T002) -- (T0020);
\draw[Leaf] (T002) -- (T0021);
\draw[Leaf] (T002) -- (T0022);
\draw[Leaf] (T00) -- (T000);
\draw[Leaf] (T00) -- (T001);
\draw (T00) -- (T002);
\node(T01) at (1.250, -0.750){};
\node(T02) at (1.500, -0.750){};
\draw (T0) -- (T00);
\draw[Leaf] (T0) -- (T01);
\draw[Leaf] (T0) -- (T02);
\end{tikzpicture}


==> figures/decreasing_trees/DT3-3-d.tex <==
\begin{tikzpicture}
\node (T0) at (1.000, 0.000){3};
\node (T00) at (0.250, -0.750){2};
\node(T000) at (0.000, -1.500){};
\node(T001) at (0.250, -1.500){};
\node(T002) at (0.500, -1.500){};
\draw[Leaf] (T00) -- (T000);
\draw[Leaf] (T00) -- (T001);
\draw[Leaf] (T00) -- (T002);
\node (T01) at (1.000, -0.750){1};
\node(T010) at (0.750, -1.500){};
\node(T011) at (1.000, -1.500){};
\node(T012) at (1.250, -1.500){};
\draw[Leaf] (T01) -- (T010);
\draw[Leaf] (T01) -- (T011);
\draw[Leaf] (T01) -- (T012);
\node(T02) at (1.500, -0.750){};
\draw (T0) -- (T00);
\draw (T0) -- (T01);
\draw[Leaf] (T0) -- (T02);
\end{tikzpicture}


==> figures/decreasing_trees/DT3-3-e.tex <==
\begin{tikzpicture}
\node (T0) at (0.750, 0.000){3};
\node (T00) at (0.250, -0.750){2};
\node(T000) at (0.000, -1.500){};
\node(T001) at (0.250, -1.500){};
\node(T002) at (0.500, -1.500){};
\draw[Leaf] (T00) -- (T000);
\draw[Leaf] (T00) -- (T001);
\draw[Leaf] (T00) -- (T002);
\node(T01) at (0.750, -0.750){};
\node (T02) at (1.250, -0.750){1};
\node(T020) at (1.000, -1.500){};
\node(T021) at (1.250, -1.500){};
\node(T022) at (1.500, -1.500){};
\draw[Leaf] (T02) -- (T020);
\draw[Leaf] (T02) -- (T021);
\draw[Leaf] (T02) -- (T022);
\draw (T0) -- (T00);
\draw[Leaf] (T0) -- (T01);
\draw (T0) -- (T02);
\end{tikzpicture}


==> figures/decreasing_trees/DT3-3-f.tex <==
\begin{tikzpicture}
\node (T0) at (1.000, 0.000){3};
\node (T00) at (0.250, -0.750){1};
\node(T000) at (0.000, -1.500){};
\node(T001) at (0.250, -1.500){};
\node(T002) at (0.500, -1.500){};
\draw[Leaf] (T00) -- (T000);
\draw[Leaf] (T00) -- (T001);
\draw[Leaf] (T00) -- (T002);
\node (T01) at (1.000, -0.750){2};
\node(T010) at (0.750, -1.500){};
\node(T011) at (1.000, -1.500){};
\node(T012) at (1.250, -1.500){};
\draw[Leaf] (T01) -- (T010);
\draw[Leaf] (T01) -- (T011);
\draw[Leaf] (T01) -- (T012);
\node(T02) at (1.500, -0.750){};
\draw (T0) -- (T00);
\draw (T0) -- (T01);
\draw[Leaf] (T0) -- (T02);
\end{tikzpicture}


==> figures/decreasing_trees/DT3-3-g.tex <==
\begin{tikzpicture}
\node (T0) at (1.000, 0.000){3};
\node(T00) at (0.000, -0.750){};
\node (T01) at (1.000, -0.750){2};
\node (T010) at (0.500, -1.500){1};
\node(T0100) at (0.250, -2.250){};
\node(T0101) at (0.500, -2.250){};
\node(T0102) at (0.750, -2.250){};
\draw[Leaf] (T010) -- (T0100);
\draw[Leaf] (T010) -- (T0101);
\draw[Leaf] (T010) -- (T0102);
\node(T011) at (1.000, -1.500){};
\node(T012) at (1.250, -1.500){};
\draw (T01) -- (T010);
\draw[Leaf] (T01) -- (T011);
\draw[Leaf] (T01) -- (T012);
\node(T02) at (1.500, -0.750){};
\draw[Leaf] (T0) -- (T00);
\draw (T0) -- (T01);
\draw[Leaf] (T0) -- (T02);
\end{tikzpicture}


==> figures/decreasing_trees/DT3-3-h.tex <==
\begin{tikzpicture}
\node (T0) at (0.750, 0.000){3};
\node(T00) at (0.000, -0.750){};
\node (T01) at (0.750, -0.750){2};
\node(T010) at (0.250, -1.500){};
\node (T011) at (0.750, -1.500){1};
\node(T0110) at (0.500, -2.250){};
\node(T0111) at (0.750, -2.250){};
\node(T0112) at (1.000, -2.250){};
\draw[Leaf] (T011) -- (T0110);
\draw[Leaf] (T011) -- (T0111);
\draw[Leaf] (T011) -- (T0112);
\node(T012) at (1.250, -1.500){};
\draw[Leaf] (T01) -- (T010);
\draw (T01) -- (T011);
\draw[Leaf] (T01) -- (T012);
\node(T02) at (1.500, -0.750){};
\draw[Leaf] (T0) -- (T00);
\draw (T0) -- (T01);
\draw[Leaf] (T0) -- (T02);
\end{tikzpicture}


==> figures/decreasing_trees/DT3-3-i.tex <==
\begin{tikzpicture}
\node (T0) at (0.500, 0.000){3};
\node(T00) at (0.000, -0.750){};
\node (T01) at (0.500, -0.750){2};
\node(T010) at (0.250, -1.500){};
\node(T011) at (0.500, -1.500){};
\node (T012) at (1.000, -1.500){1};
\node(T0120) at (0.750, -2.250){};
\node(T0121) at (1.000, -2.250){};
\node(T0122) at (1.250, -2.250){};
\draw[Leaf] (T012) -- (T0120);
\draw[Leaf] (T012) -- (T0121);
\draw[Leaf] (T012) -- (T0122);
\draw[Leaf] (T01) -- (T010);
\draw[Leaf] (T01) -- (T011);
\draw (T01) -- (T012);
\node(T02) at (1.500, -0.750){};
\draw[Leaf] (T0) -- (T00);
\draw (T0) -- (T01);
\draw[Leaf] (T0) -- (T02);
\end{tikzpicture}


==> figures/decreasing_trees/DT3-3-j.tex <==
\begin{tikzpicture}
\node (T0) at (0.500, 0.000){3};
\node(T00) at (0.000, -0.750){};
\node (T01) at (0.500, -0.750){2};
\node(T010) at (0.250, -1.500){};
\node(T011) at (0.500, -1.500){};
\node(T012) at (0.750, -1.500){};
\draw[Leaf] (T01) -- (T010);
\draw[Leaf] (T01) -- (T011);
\draw[Leaf] (T01) -- (T012);
\node (T02) at (1.250, -0.750){1};
\node(T020) at (1.000, -1.500){};
\node(T021) at (1.250, -1.500){};
\node(T022) at (1.500, -1.500){};
\draw[Leaf] (T02) -- (T020);
\draw[Leaf] (T02) -- (T021);
\draw[Leaf] (T02) -- (T022);
\draw[Leaf] (T0) -- (T00);
\draw (T0) -- (T01);
\draw (T0) -- (T02);
\end{tikzpicture}


==> figures/decreasing_trees/DT3-3-k.tex <==
\begin{tikzpicture}
\node (T0) at (0.750, 0.000){3};
\node (T00) at (0.250, -0.750){1};
\node(T000) at (0.000, -1.500){};
\node(T001) at (0.250, -1.500){};
\node(T002) at (0.500, -1.500){};
\draw[Leaf] (T00) -- (T000);
\draw[Leaf] (T00) -- (T001);
\draw[Leaf] (T00) -- (T002);
\node(T01) at (0.750, -0.750){};
\node (T02) at (1.250, -0.750){2};
\node(T020) at (1.000, -1.500){};
\node(T021) at (1.250, -1.500){};
\node(T022) at (1.500, -1.500){};
\draw[Leaf] (T02) -- (T020);
\draw[Leaf] (T02) -- (T021);
\draw[Leaf] (T02) -- (T022);
\draw (T0) -- (T00);
\draw[Leaf] (T0) -- (T01);
\draw (T0) -- (T02);
\end{tikzpicture}


==> figures/decreasing_trees/DT3-3-l.tex <==
\begin{tikzpicture}
\node (T0) at (0.500, 0.000){3};
\node(T00) at (0.000, -0.750){};
\node (T01) at (0.500, -0.750){1};
\node(T010) at (0.250, -1.500){};
\node(T011) at (0.500, -1.500){};
\node(T012) at (0.750, -1.500){};
\draw[Leaf] (T01) -- (T010);
\draw[Leaf] (T01) -- (T011);
\draw[Leaf] (T01) -- (T012);
\node (T02) at (1.250, -0.750){2};
\node(T020) at (1.000, -1.500){};
\node(T021) at (1.250, -1.500){};
\node(T022) at (1.500, -1.500){};
\draw[Leaf] (T02) -- (T020);
\draw[Leaf] (T02) -- (T021);
\draw[Leaf] (T02) -- (T022);
\draw[Leaf] (T0) -- (T00);
\draw (T0) -- (T01);
\draw (T0) -- (T02);
\end{tikzpicture}


==> figures/decreasing_trees/DT3-3-m.tex <==
\begin{tikzpicture}
\node (T0) at (0.250, 0.000){3};
\node(T00) at (0.000, -0.750){};
\node(T01) at (0.250, -0.750){};
\node (T02) at (1.250, -0.750){2};
\node (T020) at (0.750, -1.500){1};
\node(T0200) at (0.500, -2.250){};
\node(T0201) at (0.750, -2.250){};
\node(T0202) at (1.000, -2.250){};
\draw[Leaf] (T020) -- (T0200);
\draw[Leaf] (T020) -- (T0201);
\draw[Leaf] (T020) -- (T0202);
\node(T021) at (1.250, -1.500){};
\node(T022) at (1.500, -1.500){};
\draw (T02) -- (T020);
\draw[Leaf] (T02) -- (T021);
\draw[Leaf] (T02) -- (T022);
\draw[Leaf] (T0) -- (T00);
\draw[Leaf] (T0) -- (T01);
\draw (T0) -- (T02);
\end{tikzpicture}


==> figures/decreasing_trees/DT3-3-n.tex <==
\begin{tikzpicture}
\node (T0) at (0.250, 0.000){3};
\node(T00) at (0.000, -0.750){};
\node(T01) at (0.250, -0.750){};
\node (T02) at (1.000, -0.750){2};
\node(T020) at (0.500, -1.500){};
\node (T021) at (1.000, -1.500){1};
\node(T0210) at (0.750, -2.250){};
\node(T0211) at (1.000, -2.250){};
\node(T0212) at (1.250, -2.250){};
\draw[Leaf] (T021) -- (T0210);
\draw[Leaf] (T021) -- (T0211);
\draw[Leaf] (T021) -- (T0212);
\node(T022) at (1.500, -1.500){};
\draw[Leaf] (T02) -- (T020);
\draw (T02) -- (T021);
\draw[Leaf] (T02) -- (T022);
\draw[Leaf] (T0) -- (T00);
\draw[Leaf] (T0) -- (T01);
\draw (T0) -- (T02);
\end{tikzpicture}


==> figures/decreasing_trees/DT3-3-o.tex <==
\begin{tikzpicture}
\node (T0) at (0.250, 0.000){3};
\node(T00) at (0.000, -0.750){};
\node(T01) at (0.250, -0.750){};
\node (T02) at (0.750, -0.750){2};
\node(T020) at (0.500, -1.500){};
\node(T021) at (0.750, -1.500){};
\node (T022) at (1.250, -1.500){1};
\node(T0220) at (1.000, -2.250){};
\node(T0221) at (1.250, -2.250){};
\node(T0222) at (1.500, -2.250){};
\draw[Leaf] (T022) -- (T0220);
\draw[Leaf] (T022) -- (T0221);
\draw[Leaf] (T022) -- (T0222);
\draw[Leaf] (T02) -- (T020);
\draw[Leaf] (T02) -- (T021);
\draw (T02) -- (T022);
\draw[Leaf] (T0) -- (T00);
\draw[Leaf] (T0) -- (T01);
\draw (T0) -- (T02);
\end{tikzpicture}


==> figures/dyck/D12-ex1.tex <==
% Auteur : Viviane Pons
% Création : 14/05/2013

%                /\
%             /\/  \
%      /\    /      \
%   /\/  \  /        \  /\
%  /      \/          \/  \

\begin{tikzpicture}
\draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 2.000);
\draw[Path] (2.000, 2.000) -- (3.000, 1.000);
\draw[Path] (3.000, 1.000) -- (4.000, 2.000);
\draw[Path] (4.000, 2.000) -- (5.000, 3.000);
\draw[Path] (5.000, 3.000) -- (6.000, 2.000);
\draw[Path] (6.000, 2.000) -- (7.000, 1.000);
\draw[Path] (7.000, 1.000) -- (8.000, 0.000);
\draw[Path] (8.000, 0.000) -- (9.000, 1.000);
\draw[Path] (9.000, 1.000) -- (10.000, 2.000);
\draw[Path] (10.000, 2.000) -- (11.000, 3.000);
\draw[Path] (11.000, 3.000) -- (12.000, 4.000);
\draw[Path] (12.000, 4.000) -- (13.000, 3.000);
\draw[Path] (13.000, 3.000) -- (14.000, 4.000);
\draw[Path] (14.000, 4.000) -- (15.000, 5.000);
\draw[Path] (15.000, 5.000) -- (16.000, 4.000);
\draw[Path] (16.000, 4.000) -- (17.000, 3.000);
\draw[Path] (17.000, 3.000) -- (18.000, 2.000);
\draw[Path] (18.000, 2.000) -- (19.000, 1.000);
\draw[Path] (19.000, 1.000) -- (20.000, 0.000);
\draw[Path] (20.000, 0.000) -- (21.000, 1.000);
\draw[Path] (21.000, 1.000) -- (22.000, 2.000);
\draw[Path] (22.000, 2.000) -- (23.000, 1.000);
\draw[Path] (23.000, 1.000) -- (24.000, 0.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[DPoint] (3.000, 1.000) circle;
\draw[DPoint] (4.000, 2.000) circle;
\draw[DPoint] (5.000, 3.000) circle;
\draw[DPoint] (6.000, 2.000) circle;
\draw[DPoint] (7.000, 1.000) circle;
\draw[DPoint] (8.000, 0.000) circle;
\draw[DPoint] (9.000, 1.000) circle;
\draw[DPoint] (10.000, 2.000) circle;
\draw[DPoint] (11.000, 3.000) circle;
\draw[DPoint] (12.000, 4.000) circle;
\draw[DPoint] (13.000, 3.000) circle;
\draw[DPoint] (14.000, 4.000) circle;
\draw[DPoint] (15.000, 5.000) circle;
\draw[DPoint] (16.000, 4.000) circle;
\draw[DPoint] (17.000, 3.000) circle;
\draw[DPoint] (18.000, 2.000) circle;
\draw[DPoint] (19.000, 1.000) circle;
\draw[DPoint] (20.000, 0.000) circle;
\draw[DPoint] (21.000, 1.000) circle;
\draw[DPoint] (22.000, 2.000) circle;
\draw[DPoint] (23.000, 1.000) circle;
\draw[DPoint] (24.000, 0.000) circle;
\end{tikzpicture}

==> figures/dyck/D3-1.tex <==
% Auteur : Viviane Pons
% Création : 26/04/2013

% /\/\/\

\begin{tikzpicture}
\draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 0.000);
\draw[Path] (2.000, 0.000) -- (3.000, 1.000);
\draw[Path] (3.000, 1.000) -- (4.000, 0.000);
\draw[Path] (4.000, 0.000) -- (5.000, 1.000);
\draw[Path] (5.000, 1.000) -- (6.000, 0.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 0.000) circle;
\draw[DPoint] (3.000, 1.000) circle;
\draw[DPoint] (4.000, 0.000) circle;
\draw[DPoint] (5.000, 1.000) circle;
\draw[DPoint] (6.000, 0.000) circle;
\end{tikzpicture}

==> figures/dyck/D3-2.tex <==
% Auteur : Viviane Pons
% Création : 26/04/2013

%  /\
% /  \/\

\begin{tikzpicture}
\draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 2.000);
\draw[Path] (2.000, 2.000) -- (3.000, 1.000);
\draw[Path] (3.000, 1.000) -- (4.000, 0.000);
\draw[Path] (4.000, 0.000) -- (5.000, 1.000);
\draw[Path] (5.000, 1.000) -- (6.000, 0.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[DPoint] (3.000, 1.000) circle;
\draw[DPoint] (4.000, 0.000) circle;
\draw[DPoint] (5.000, 1.000) circle;
\draw[DPoint] (6.000, 0.000) circle;
\end{tikzpicture}

==> figures/dyck/D3-3.tex <==
% Auteur : Viviane Pons
% Création : 26/04/2013

%  /\/\
% /    \

\begin{tikzpicture}
\draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 2.000);
\draw[Path] (2.000, 2.000) -- (3.000, 1.000);
\draw[Path] (3.000, 1.000) -- (4.000, 2.000);
\draw[Path] (4.000, 2.000) -- (5.000, 1.000);
\draw[Path] (5.000, 1.000) -- (6.000, 0.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[DPoint] (3.000, 1.000) circle;
\draw[DPoint] (4.000, 2.000) circle;
\draw[DPoint] (5.000, 1.000) circle;
\draw[DPoint] (6.000, 0.000) circle;
\end{tikzpicture}

==> figures/dyck/D3-4.tex <==
% Auteur : Viviane Pons
% Création : 26/04/2013

%    /\
% /\/  \

\begin{tikzpicture}
\draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 0.000);
\draw[Path] (2.000, 0.000) -- (3.000, 1.000);
\draw[Path] (3.000, 1.000) -- (4.000, 2.000);
\draw[Path] (4.000, 2.000) -- (5.000, 1.000);
\draw[Path] (5.000, 1.000) -- (6.000, 0.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 0.000) circle;
\draw[DPoint] (3.000, 1.000) circle;
\draw[DPoint] (4.000, 2.000) circle;
\draw[DPoint] (5.000, 1.000) circle;
\draw[DPoint] (6.000, 0.000) circle;
\end{tikzpicture}

==> figures/dyck/D3-5.tex <==
% Auteur : Viviane Pons
% Création : 26/04/2013

%   /\
%  /  \
% /    \

\begin{tikzpicture}
\draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 2.000);
\draw[Path] (2.000, 2.000) -- (3.000, 3.000);
\draw[Path] (3.000, 3.000) -- (4.000, 2.000);
\draw[Path] (4.000, 2.000) -- (5.000, 1.000);
\draw[Path] (5.000, 1.000) -- (6.000, 0.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[DPoint] (3.000, 3.000) circle;
\draw[DPoint] (4.000, 2.000) circle;
\draw[DPoint] (5.000, 1.000) circle;
\draw[DPoint] (6.000, 0.000) circle;
\end{tikzpicture}

==> figures/dyck/D4-1.tex <==
% Auteur : Viviane Pons
% Création : 26/04/2013

% /\/\/\/\

\begin{tikzpicture}
\draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 0.000);
\draw[Path] (2.000, 0.000) -- (3.000, 1.000);
\draw[Path] (3.000, 1.000) -- (4.000, 0.000);
\draw[Path] (4.000, 0.000) -- (5.000, 1.000);
\draw[Path] (5.000, 1.000) -- (6.000, 0.000);
\draw[Path] (6.000, 0.000) -- (7.000, 1.000);
\draw[Path] (7.000, 1.000) -- (8.000, 0.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 0.000) circle;
\draw[DPoint] (3.000, 1.000) circle;
\draw[DPoint] (4.000, 0.000) circle;
\draw[DPoint] (5.000, 1.000) circle;
\draw[DPoint] (6.000, 0.000) circle;
\draw[DPoint] (7.000, 1.000) circle;
\draw[DPoint] (8.000, 0.000) circle;
\end{tikzpicture}

==> figures/dyck/D4-10.tex <==
% Auteur : Viviane Pons
% Création : 26/04/2013

%     /\
%    /  \
% /\/    \

\begin{tikzpicture}
\draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 2.000);
\draw[Path] (2.000, 2.000) -- (3.000, 1.000);
\draw[Path] (3.000, 1.000) -- (4.000, 2.000);
\draw[Path] (4.000, 2.000) -- (5.000, 1.000);
\draw[Path] (5.000, 1.000) -- (6.000, 2.000);
\draw[Path] (6.000, 2.000) -- (7.000, 1.000);
\draw[Path] (7.000, 1.000) -- (8.000, 0.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[DPoint] (3.000, 1.000) circle;
\draw[DPoint] (4.000, 2.000) circle;
\draw[DPoint] (5.000, 1.000) circle;
\draw[DPoint] (6.000, 2.000) circle;
\draw[DPoint] (7.000, 1.000) circle;
\draw[DPoint] (8.000, 0.000) circle;
\end{tikzpicture}

==> figures/dyck/D4-11.tex <==
% Auteur : Viviane Pons
% Création : 26/04/2013

%   /\
%  /  \/\
% /      \

\begin{tikzpicture}
\draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 2.000);
\draw[Path] (2.000, 2.000) -- (3.000, 3.000);
\draw[Path] (3.000, 3.000) -- (4.000, 2.000);
\draw[Path] (4.000, 2.000) -- (5.000, 1.000);
\draw[Path] (5.000, 1.000) -- (6.000, 2.000);
\draw[Path] (6.000, 2.000) -- (7.000, 1.000);
\draw[Path] (7.000, 1.000) -- (8.000, 0.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[DPoint] (3.000, 3.000) circle;
\draw[DPoint] (4.000, 2.000) circle;
\draw[DPoint] (5.000, 1.000) circle;
\draw[DPoint] (6.000, 2.000) circle;
\draw[DPoint] (7.000, 1.000) circle;
\draw[DPoint] (8.000, 0.000) circle;
\end{tikzpicture}

==> figures/dyck/D4-12.tex <==
% Auteur : Viviane Pons
% Création : 26/04/2013

%     /\
%  /\/  \
% /      \

\begin{tikzpicture}
\draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 2.000);
\draw[Path] (2.000, 2.000) -- (3.000, 1.000);
\draw[Path] (3.000, 1.000) -- (4.000, 2.000);
\draw[Path] (4.000, 2.000) -- (5.000, 3.000);
\draw[Path] (5.000, 3.000) -- (6.000, 2.000);
\draw[Path] (6.000, 2.000) -- (7.000, 1.000);
\draw[Path] (7.000, 1.000) -- (8.000, 0.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[DPoint] (3.000, 1.000) circle;
\draw[DPoint] (4.000, 2.000) circle;
\draw[DPoint] (5.000, 3.000) circle;
\draw[DPoint] (6.000, 2.000) circle;
\draw[DPoint] (7.000, 1.000) circle;
\draw[DPoint] (8.000, 0.000) circle;
\end{tikzpicture}

==> figures/dyck/D4-13.tex <==
% Auteur : Viviane Pons
% Création : 26/04/2013

%   /\/\
%  /    \
% /      \

\begin{tikzpicture}
\draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 2.000);
\draw[Path] (2.000, 2.000) -- (3.000, 3.000);
\draw[Path] (3.000, 3.000) -- (4.000, 2.000);
\draw[Path] (4.000, 2.000) -- (5.000, 3.000);
\draw[Path] (5.000, 3.000) -- (6.000, 2.000);
\draw[Path] (6.000, 2.000) -- (7.000, 1.000);
\draw[Path] (7.000, 1.000) -- (8.000, 0.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[DPoint] (3.000, 3.000) circle;
\draw[DPoint] (4.000, 2.000) circle;
\draw[DPoint] (5.000, 3.000) circle;
\draw[DPoint] (6.000, 2.000) circle;
\draw[DPoint] (7.000, 1.000) circle;
\draw[DPoint] (8.000, 0.000) circle;
\end{tikzpicture}

==> figures/dyck/D4-14.tex <==
% Auteur : Viviane Pons
% Création : 26/04/2013

%    /\
%   /  \
%  /    \
% /      \

\begin{tikzpicture}
\draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 2.000);
\draw[Path] (2.000, 2.000) -- (3.000, 3.000);
\draw[Path] (3.000, 3.000) -- (4.000, 4.000);
\draw[Path] (4.000, 4.000) -- (5.000, 3.000);
\draw[Path] (5.000, 3.000) -- (6.000, 2.000);
\draw[Path] (6.000, 2.000) -- (7.000, 1.000);
\draw[Path] (7.000, 1.000) -- (8.000, 0.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[DPoint] (3.000, 3.000) circle;
\draw[DPoint] (4.000, 4.000) circle;
\draw[DPoint] (5.000, 3.000) circle;
\draw[DPoint] (6.000, 2.000) circle;
\draw[DPoint] (7.000, 1.000) circle;
\draw[DPoint] (8.000, 0.000) circle;
\end{tikzpicture}

==> figures/dyck/D4-2.tex <==
% Auteur : Viviane Pons
% Création : 26/04/2013

%  /\
% /  \/\/\

\begin{tikzpicture}
\draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 2.000);
\draw[Path] (2.000, 2.000) -- (3.000, 1.000);
\draw[Path] (3.000, 1.000) -- (4.000, 0.000);
\draw[Path] (4.000, 0.000) -- (5.000, 1.000);
\draw[Path] (5.000, 1.000) -- (6.000, 0.000);
\draw[Path] (6.000, 0.000) -- (7.000, 1.000);
\draw[Path] (7.000, 1.000) -- (8.000, 0.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[DPoint] (3.000, 1.000) circle;
\draw[DPoint] (4.000, 0.000) circle;
\draw[DPoint] (5.000, 1.000) circle;
\draw[DPoint] (6.000, 0.000) circle;
\draw[DPoint] (7.000, 1.000) circle;
\draw[DPoint] (8.000, 0.000) circle;
\end{tikzpicture}

==> figures/dyck/D4-3.tex <==
% Auteur : Viviane Pons
% Création : 26/04/2013

%    /\
% /\/  \/\

\begin{tikzpicture}
\draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 0.000);
\draw[Path] (2.000, 0.000) -- (3.000, 1.000);
\draw[Path] (3.000, 1.000) -- (4.000, 2.000);
\draw[Path] (4.000, 2.000) -- (5.000, 1.000);
\draw[Path] (5.000, 1.000) -- (6.000, 0.000);
\draw[Path] (6.000, 0.000) -- (7.000, 1.000);
\draw[Path] (7.000, 1.000) -- (8.000, 0.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 0.000) circle;
\draw[DPoint] (3.000, 1.000) circle;
\draw[DPoint] (4.000, 2.000) circle;
\draw[DPoint] (5.000, 1.000) circle;
\draw[DPoint] (6.000, 0.000) circle;
\draw[DPoint] (7.000, 1.000) circle;
\draw[DPoint] (8.000, 0.000) circle;
\end{tikzpicture}

==> figures/dyck/D4-4.tex <==
% Auteur : Viviane Pons
% Création : 26/04/2013

%  /\/\
% /    \/\

\begin{tikzpicture}
\draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 2.000);
\draw[Path] (2.000, 2.000) -- (3.000, 1.000);
\draw[Path] (3.000, 1.000) -- (4.000, 2.000);
\draw[Path] (4.000, 2.000) -- (5.000, 1.000);
\draw[Path] (5.000, 1.000) -- (6.000, 0.000);
\draw[Path] (6.000, 0.000) -- (7.000, 1.000);
\draw[Path] (7.000, 1.000) -- (8.000, 0.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[DPoint] (3.000, 1.000) circle;
\draw[DPoint] (4.000, 2.000) circle;
\draw[DPoint] (5.000, 1.000) circle;
\draw[DPoint] (6.000, 0.000) circle;
\draw[DPoint] (7.000, 1.000) circle;
\draw[DPoint] (8.000, 0.000) circle;
\end{tikzpicture}

==> figures/dyck/D4-5.tex <==
% Auteur : Viviane Pons
% Création : 26/04/2013

%   /\
%  /  \
% /    \/\

\begin{tikzpicture}
\draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 2.000);
\draw[Path] (2.000, 2.000) -- (3.000, 3.000);
\draw[Path] (3.000, 3.000) -- (4.000, 2.000);
\draw[Path] (4.000, 2.000) -- (5.000, 1.000);
\draw[Path] (5.000, 1.000) -- (6.000, 0.000);
\draw[Path] (6.000, 0.000) -- (7.000, 1.000);
\draw[Path] (7.000, 1.000) -- (8.000, 0.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[DPoint] (3.000, 3.000) circle;
\draw[DPoint] (4.000, 2.000) circle;
\draw[DPoint] (5.000, 1.000) circle;
\draw[DPoint] (6.000, 0.000) circle;
\draw[DPoint] (7.000, 1.000) circle;
\draw[DPoint] (8.000, 0.000) circle;
\end{tikzpicture}

==> figures/dyck/D4-6.tex <==
% Auteur : Viviane Pons
% Création : 26/04/2013

%      /\
% /\/\/  \

\begin{tikzpicture}
\draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 0.000);
\draw[Path] (2.000, 0.000) -- (3.000, 1.000);
\draw[Path] (3.000, 1.000) -- (4.000, 0.000);
\draw[Path] (4.000, 0.000) -- (5.000, 1.000);
\draw[Path] (5.000, 1.000) -- (6.000, 2.000);
\draw[Path] (6.000, 2.000) -- (7.000, 1.000);
\draw[Path] (7.000, 1.000) -- (8.000, 0.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 0.000) circle;
\draw[DPoint] (3.000, 1.000) circle;
\draw[DPoint] (4.000, 0.000) circle;
\draw[DPoint] (5.000, 1.000) circle;
\draw[DPoint] (6.000, 2.000) circle;
\draw[DPoint] (7.000, 1.000) circle;
\draw[DPoint] (8.000, 0.000) circle;
\end{tikzpicture}

==> figures/dyck/D4-7.tex <==
% Auteur : Viviane Pons
% Création : 26/04/2013

%  /\  /\
% /  \/  \

\begin{tikzpicture}
\draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 2.000);
\draw[Path] (2.000, 2.000) -- (3.000, 1.000);
\draw[Path] (3.000, 1.000) -- (4.000, 0.000);
\draw[Path] (4.000, 0.000) -- (5.000, 1.000);
\draw[Path] (5.000, 1.000) -- (6.000, 2.000);
\draw[Path] (6.000, 2.000) -- (7.000, 1.000);
\draw[Path] (7.000, 1.000) -- (8.000, 0.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[DPoint] (3.000, 1.000) circle;
\draw[DPoint] (4.000, 0.000) circle;
\draw[DPoint] (5.000, 1.000) circle;
\draw[DPoint] (6.000, 2.000) circle;
\draw[DPoint] (7.000, 1.000) circle;
\draw[DPoint] (8.000, 0.000) circle;
\end{tikzpicture}

==> figures/dyck/D4-8.tex <==
% Auteur : Viviane Pons
% Création : 26/04/2013

%    /\/\
% /\/    \

\begin{tikzpicture}
\draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 0.000);
\draw[Path] (2.000, 0.000) -- (3.000, 1.000);
\draw[Path] (3.000, 1.000) -- (4.000, 2.000);
\draw[Path] (4.000, 2.000) -- (5.000, 1.000);
\draw[Path] (5.000, 1.000) -- (6.000, 2.000);
\draw[Path] (6.000, 2.000) -- (7.000, 1.000);
\draw[Path] (7.000, 1.000) -- (8.000, 0.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 0.000) circle;
\draw[DPoint] (3.000, 1.000) circle;
\draw[DPoint] (4.000, 2.000) circle;
\draw[DPoint] (5.000, 1.000) circle;
\draw[DPoint] (6.000, 2.000) circle;
\draw[DPoint] (7.000, 1.000) circle;
\draw[DPoint] (8.000, 0.000) circle;
\end{tikzpicture}

==> figures/dyck/D4-9.tex <==
% Auteur : Viviane Pons
% Création : 26/04/2013

%     /\
%    /  \
% /\/    \

\begin{tikzpicture}
\draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (2.000, 0.000);
\draw[Path] (2.000, 0.000) -- (3.000, 1.000);
\draw[Path] (3.000, 1.000) -- (4.000, 2.000);
\draw[Path] (4.000, 2.000) -- (5.000, 3.000);
\draw[Path] (5.000, 3.000) -- (6.000, 2.000);
\draw[Path] (6.000, 2.000) -- (7.000, 1.000);
\draw[Path] (7.000, 1.000) -- (8.000, 0.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 0.000) circle;
\draw[DPoint] (3.000, 1.000) circle;
\draw[DPoint] (4.000, 2.000) circle;
\draw[DPoint] (5.000, 3.000) circle;
\draw[DPoint] (6.000, 2.000) circle;
\draw[DPoint] (7.000, 1.000) circle;
\draw[DPoint] (8.000, 0.000) circle;
\end{tikzpicture}

==> figures/example-decreasing-tree.tex <==



\begin{tikzpicture}
\node (T0) at (11.250, 0.000){6};
\node (T00) at (10.000, -0.750){3};
\node(T000) at (9.750, -1.500){};
\node(T001) at (10.000, -1.500){};
\node (T002) at (10.500, -1.500){1};
\node(T0020) at (10.250, -2.250){};
\node(T0021) at (10.500, -2.250){};
\node(T0022) at (10.750, -2.250){};
\draw[Leaf] (T002) -- (T0020);
\draw[Leaf] (T002) -- (T0021);
\draw[Leaf] (T002) -- (T0022);
\draw[Leaf] (T00) -- (T000);
\draw[Leaf] (T00) -- (T001);
\draw (T00) -- (T002);
\node (T01) at (11.250, -0.750){2};
\node(T010) at (11.000, -1.500){};
\node(T011) at (11.250, -1.500){};
\node(T012) at (11.500, -1.500){};
\draw[Leaf] (T01) -- (T010);
\draw[Leaf] (T01) -- (T011);
\draw[Leaf] (T01) -- (T012);
\node (T02) at (12.250, -0.750){5};
\node(T020) at (11.750, -1.500){};
\node (T021) at (12.250, -1.500){4};
\node(T0210) at (12.000, -2.250){};
\node(T0211) at (12.250, -2.250){};
\node(T0212) at (12.500, -2.250){};
\draw[Leaf] (T021) -- (T0210);
\draw[Leaf] (T021) -- (T0211);
\draw[Leaf] (T021) -- (T0212);
\node(T022) at (12.750, -1.500){};
\draw[Leaf] (T02) -- (T020);
\draw (T02) -- (T021);
\draw[Leaf] (T02) -- (T022);
\draw (T0) -- (T00);
\draw (T0) -- (T01);
\draw (T0) -- (T02);
\end{tikzpicture}



==> figures/insertion_decreasing.tex <==
\begin{tabular}{cccc}
\multicolumn{4}{l}{Insertion of 5} \\[0.1cm]
\begin{tabular}{c}
1 3 4 5 2 \\
1 4 3 5 2 \\
5 1 4 3 2
\end{tabular}
&

\begin{tikzpicture}[baseline=-0.3cm]
\red{\node (T0) at (0.500, 0.000){5};}
\node(T00) at (0.000, -0.750){};
\node(T01) at (0.250, -0.750){};
\node(T02) at (0.750, -0.750){};
\node(T03) at (1.000, -0.750){};
\draw[Leaf] (T0) -- (T00);
\draw[Leaf] (T0) -- (T01);
\draw[Leaf] (T0) -- (T02);
\draw[Leaf] (T0) -- (T03);
\end{tikzpicture} 
& & 
\\[0.5cm]
\multicolumn{4}{l}{Insertion of 4} \\[0.1cm]
\begin{tabular}{c}
1 3 \red{4} \red{5} 2 \\
1 \red{4} 3 \red{5} 2 \\
\red{5} 1 \red{4} 3 2
\end{tabular}
&
\begin{tikzpicture}[baseline=-0.3cm]
\node (T0) at (1.500, 0.000){5};
\node(T00) at (0.000, -0.750){};
\red{\node (T01) at (0.750, -0.750){4};}
\node(T010) at (0.250, -1.500){};
\node(T011) at (0.500, -1.500){};
\node(T012) at (1.000, -1.500){};
\node(T013) at (1.250, -1.500){};
\draw[Leaf] (T01) -- (T010);
\draw[Leaf] (T01) -- (T011);
\draw[Leaf] (T01) -- (T012);
\draw[Leaf] (T01) -- (T013);
\node(T02) at (1.750, -0.750){};
\node(T03) at (2.000, -0.750){};
\draw[Leaf] (T0) -- (T00);
\red{\draw (T0) -- (T01);}
\draw[Leaf] (T0) -- (T02);
\draw[Leaf] (T0) -- (T03);
\end{tikzpicture}
& & 
\\[0.5cm]
\multicolumn{4}{l}{Insertion of 3} \\[0.1cm]
\begin{tabular}{c}
1 \red{3} 4 \red{5} 2 \\
1 4 \red{3} \red{5} 2 \\
\red{5} 1 4 \red{3} 2
\end{tabular}
&
\begin{tikzpicture}[baseline=-0.3cm]
\node (T0) at (1.500, 0.000){5};
\node(T00) at (0.000, -0.750){};
\node (T01) at (0.750, -0.750){4};
\node(T010) at (0.250, -1.500){};
\node(T011) at (0.500, -1.500){};
\node(T012) at (1.000, -1.500){};
\node(T013) at (1.250, -1.500){};
\draw[Leaf] (T01) -- (T010);
\draw[Leaf] (T01) -- (T011);
\draw[Leaf] (T01) -- (T012);
\draw[Leaf] (T01) -- (T013);
\node(T02) at (1.750, -0.750){};
\node(T03) at (2.000, -0.750){};
\draw[Leaf] (T0) -- (T00);
\red{\draw (T0) -- (T01);}
\draw[Leaf] (T0) -- (T02);
\draw[Leaf] (T0) -- (T03);
\end{tikzpicture}
&
\begin{tabular}{c}
1 \red{3} \red{4} 5 2 \\
1 \red{4} \red{3} 5 2 \\
5 1 \red{4} \red{3} 2
\end{tabular}
&
\begin{tikzpicture}[baseline=-0.3cm]
\node (T0) at (2.500, 0.000){5};
\node(T00) at (0.000, -0.750){};
\node (T01) at (0.750, -0.750){4};
\node(T010) at (0.250, -1.500){};
\node(T011) at (0.500, -1.500){};
\red{\node (T012) at (1.500, -1.500){3};}
\node(T0120) at (1.000, -2.250){};
\node(T0121) at (1.250, -2.250){};
\node(T0122) at (1.750, -2.250){};
\node(T0123) at (2.000, -2.250){};
\draw[Leaf] (T012) -- (T0120);
\draw[Leaf] (T012) -- (T0121);
\draw[Leaf] (T012) -- (T0122);
\draw[Leaf] (T012) -- (T0123);
\node(T013) at (2.250, -1.500){};
\draw[Leaf] (T01) -- (T010);
\draw[Leaf] (T01) -- (T011);
\red{\draw (T01) -- (T012);}
\draw[Leaf] (T01) -- (T013);
\node(T02) at (2.750, -0.750){};
\node(T03) at (3.000, -0.750){};
\draw[Leaf] (T0) -- (T00);
\draw (T0) -- (T01);
\draw[Leaf] (T0) -- (T02);
\draw[Leaf] (T0) -- (T03);
\end{tikzpicture}
\\
\multicolumn{4}{l}{Insertion of 2} \\[0.1cm]
\begin{tabular}{c}
1 3 4 \red{5} \red{2} \\
1 4 3 \red{5} \red{2} \\
\red{5} 1 4 3 \red{2}
\end{tabular}
&
\begin{tikzpicture}[baseline=-0.3cm]
\node (T0) at (2.500, 0.000){5};
\node(T00) at (0.000, -0.750){};
\node (T01) at (0.750, -0.750){4};
\node(T010) at (0.250, -1.500){};
\node(T011) at (0.500, -1.500){};
\node (T012) at (1.500, -1.500){3};
\node(T0120) at (1.000, -2.250){};
\node(T0121) at (1.250, -2.250){};
\node(T0122) at (1.750, -2.250){};
\node(T0123) at (2.000, -2.250){};
\draw[Leaf] (T012) -- (T0120);
\draw[Leaf] (T012) -- (T0121);
\draw[Leaf] (T012) -- (T0122);
\draw[Leaf] (T012) -- (T0123);
\node(T013) at (2.250, -1.500){};
\draw[Leaf] (T01) -- (T010);
\draw[Leaf] (T01) -- (T011);
\draw (T01) -- (T012);
\draw[Leaf] (T01) -- (T013);
\node(T02) at (2.750, -0.750){};
\red{\node (T03) at (3.500, -0.750){2};}
\node(T030) at (3.000, -1.500){};
\node(T031) at (3.250, -1.500){};
\node(T032) at (3.750, -1.500){};
\node(T033) at (4.000, -1.500){};
\draw[Leaf] (T03) -- (T030);
\draw[Leaf] (T03) -- (T031);
\draw[Leaf] (T03) -- (T032);
\draw[Leaf] (T03) -- (T033);
\draw[Leaf] (T0) -- (T00);
\draw (T0) -- (T01);
\draw[Leaf] (T0) -- (T02);
\red{\draw (T0) -- (T03);}
\end{tikzpicture}
\\
\multicolumn{4}{l}{Insertion of 1} \\[0.1cm]
\begin{tabular}{c}
\red{1} 3 4 \red{5} 2 \\
\red{1} 4 3 \red{5} 2 \\
\red{5} \red{1} 4 3 2
\end{tabular}
&
\begin{tikzpicture}[baseline=-0.3cm]
\node (T0) at (2.500, 0.000){5};
\node(T00) at (0.000, -0.750){};
\node (T01) at (0.750, -0.750){4};
\node(T010) at (0.250, -1.500){};
\node(T011) at (0.500, -1.500){};
\node (T012) at (1.500, -1.500){3};
\node(T0120) at (1.000, -2.250){};
\node(T0121) at (1.250, -2.250){};
\node(T0122) at (1.750, -2.250){};
\node(T0123) at (2.000, -2.250){};
\draw[Leaf] (T012) -- (T0120);
\draw[Leaf] (T012) -- (T0121);
\draw[Leaf] (T012) -- (T0122);
\draw[Leaf] (T012) -- (T0123);
\node(T013) at (2.250, -1.500){};
\draw[Leaf] (T01) -- (T010);
\draw[Leaf] (T01) -- (T011);
\draw (T01) -- (T012);
\draw[Leaf] (T01) -- (T013);
\node(T02) at (2.750, -0.750){};
\node (T03) at (3.500, -0.750){2};
\node(T030) at (3.000, -1.500){};
\node(T031) at (3.250, -1.500){};
\node(T032) at (3.750, -1.500){};
\node(T033) at (4.000, -1.500){};
\draw[Leaf] (T03) -- (T030);
\draw[Leaf] (T03) -- (T031);
\draw[Leaf] (T03) -- (T032);
\draw[Leaf] (T03) -- (T033);
\draw[Leaf] (T0) -- (T00);
\red{\draw (T0) -- (T01);}
\draw[Leaf] (T0) -- (T02);
\draw (T0) -- (T03);
\end{tikzpicture}
&
\begin{tabular}{c}
\red{1} 3 \red{4} 5 2 \\
\red{1} \red{4} 3 5 2 \\
5 \red{1} \red{4} 3 2
\end{tabular}
&
\begin{tikzpicture}[baseline=-0.3cm]
\node (T0) at (3.500, 0.000){5};
\node(T00) at (0.000, -0.750){};
\node (T01) at (1.750, -0.750){4};
\red{\node (T010) at (0.750, -1.500){1};}
\node(T0100) at (0.250, -2.250){};
\node(T0101) at (0.500, -2.250){};
\node(T0102) at (1.000, -2.250){};
\node(T0103) at (1.250, -2.250){};
\draw[Leaf] (T010) -- (T0100);
\draw[Leaf] (T010) -- (T0101);
\draw[Leaf] (T010) -- (T0102);
\draw[Leaf] (T010) -- (T0103);
\node(T011) at (1.500, -1.500){};
\node (T012) at (2.500, -1.500){3};
\node(T0120) at (2.000, -2.250){};
\node(T0121) at (2.250, -2.250){};
\node(T0122) at (2.750, -2.250){};
\node(T0123) at (3.000, -2.250){};
\draw[Leaf] (T012) -- (T0120);
\draw[Leaf] (T012) -- (T0121);
\draw[Leaf] (T012) -- (T0122);
\draw[Leaf] (T012) -- (T0123);
\node(T013) at (3.250, -1.500){};
\red{\draw (T01) -- (T010);}
\draw[Leaf] (T01) -- (T011);
\draw (T01) -- (T012);
\draw[Leaf] (T01) -- (T013);
\node(T02) at (3.750, -0.750){};
\node(T03) at (4.000, -0.750){};
\draw[Leaf] (T0) -- (T00);
\draw (T0) -- (T01);
\draw[Leaf] (T0) -- (T02);
\draw[Leaf] (T0) -- (T03);
\end{tikzpicture}

\end{tabular}


==> figures/mbegues-2-2-perms.tex <==
% Auteur : Viviane Pons
% Création : 21/05/2013

\def \wlev{1}
\def \hlev{1}

\begin{tikzpicture}
\node(T1) at (0,0){1234};
\node(T2) at (0,-1 * \hlev){1324};
\node(T3) at (-1 * \wlev, -2 * \hlev){3124};
\node(T4) at (\wlev, -2 * \hlev){1342};
\node(T5) at (0, -3 * \hlev){3142};
\node(T6) at (0, -4 * \hlev){3412};

\draw(T1) -- (T2);
\draw(T2) -- (T3);
\draw(T2) -- (T4);
\draw(T3) -- (T5);
\draw(T4) -- (T5);
\draw(T5) -- (T6);
\end{tikzpicture}

==> figures/mbegues-2-2.tex <==
% Auteur : Viviane Pons
% Création : 21/05/2013

\def \wlev{1}
\def \hlev{1}

\begin{tikzpicture}
\node(T1) at (0,0){1122};
\node(T2) at (0,-1 * \hlev){1212};
\node(T3) at (-1 * \wlev, -2 * \hlev){2112};
\node(T4) at (\wlev, -2 * \hlev){1221};
\node(T5) at (0, -3 * \hlev){2121};
\node(T6) at (0, -4 * \hlev){2211};

\draw(T1) -- (T2);
\draw(T2) -- (T3);
\draw(T2) -- (T4);
\draw(T3) -- (T5);
\draw(T4) -- (T5);
\draw(T5) -- (T6);
\end{tikzpicture}

==> figures/metasylv-chains-quotient.tex <==
\def \wlev{1.5}
\def \hlev{1.5}
\def \sscale{0.2}
\def \fpath{figures/binary/}

\tikzstyle{TamNode} = [rectangle, draw, ultra thick]

\begin{tikzpicture}[every text node part/.style={align=center}]

\node[TamNode](P123_123) at (0,0){
123 \scalebox{\sscale}{\input{\fpath T3-1}} \\
123 \scalebox{\sscale}{\input{\fpath T3-1}}
};

\node[TamNode](P123_213) at (-1 * \wlev, -1 * \hlev){
123 \scalebox{\sscale}{\input{\fpath T3-1}} \\
213 \scalebox{\sscale}{\input{\fpath T3-2}}
};

\node[TamNode, fit = (P123_132) (P123_312)](fit1){};
\node(P123_132) at (1 * \wlev, -1 * \hlev){
123 \scalebox{\sscale}{\input{\fpath T3-1}} \\
132 \scalebox{\sscale}{\input{\fpath T3-4}}
};

\node[TamNode](P213_213) at (-2 * \wlev, -2 * \hlev){
213 \scalebox{\sscale}{\input{\fpath T3-2}} \\
213 \scalebox{\sscale}{\input{\fpath T3-2}}
};


\node(P123_312) at (1 * \wlev, -2 * \hlev){
123 \scalebox{\sscale}{\input{\fpath T3-1}} \\
312 \scalebox{\sscale}{\input{\fpath T3-4}}
};

\node[TamNode, fit = (P132_132) (P132_312) (P312_312)](fit2){};
\node(P132_132) at (2 * \wlev, -2 * \hlev){
132 \scalebox{\sscale}{\input{\fpath T3-4}} \\
132 \scalebox{\sscale}{\input{\fpath T3-4}}
};

\node[TamNode](P213_231) at (-2 * \wlev, -3 * \hlev){
213 \scalebox{\sscale}{\input{\fpath T3-2}} \\
231 \scalebox{\sscale}{\input{\fpath T3-3}}
};

\node[TamNode](P123_321) at (0 * \wlev, -3 * \hlev){
123 \scalebox{\sscale}{\input{\fpath T3-1}} \\
321 \scalebox{\sscale}{\input{\fpath T3-5}}
};

\node(P132_312) at (2 * \wlev, -3 * \hlev){
132 \scalebox{\sscale}{\input{\fpath T3-4}} \\
312 \scalebox{\sscale}{\input{\fpath T3-4}}
};

\node[TamNode](P231_231) at (-2 * \wlev, -4 * \hlev){
231 \scalebox{\sscale}{\input{\fpath T3-3}} \\
231 \scalebox{\sscale}{\input{\fpath T3-3}}
};

\node[TamNode](P213_321) at (-1 * \wlev, -4 * \hlev){
213 \scalebox{\sscale}{\input{\fpath T3-2}} \\
321 \scalebox{\sscale}{\input{\fpath T3-5}}
};

\node(P312_312) at (2 * \wlev, -4 * \hlev){
312 \scalebox{\sscale}{\input{\fpath T3-4}} \\
312 \scalebox{\sscale}{\input{\fpath T3-4}}
};

\node[TamNode](P231_321) at (-1 * \wlev, -5 * \hlev){
231 \scalebox{\sscale}{\input{\fpath T3-3}} \\
321 \scalebox{\sscale}{\input{\fpath T3-5}}
};

\node[TamNode](P312_321) at (1 * \wlev, -5 * \hlev){
312 \scalebox{\sscale}{\input{\fpath T3-4}} \\
321 \scalebox{\sscale}{\input{\fpath T3-5}}
};

\node[TamNode](P321_321) at (0 * \wlev, -6 * \hlev){
321 \scalebox{\sscale}{\input{\fpath T3-5}} \\
321 \scalebox{\sscale}{\input{\fpath T3-5}}
};

\draw (P123_123) -- (P123_213);
\draw (P123_123) -- (P123_132);
\draw (P123_213) -- (P213_213);
\draw (P123_213) -- (P123_321);
\draw (P123_132) -- (P123_312);
\draw (P123_132) -- (P132_132);
\draw (P213_213) -- (P213_231);
\draw (P123_312) -- (P123_321);
\draw (P123_312) -- (P132_312);
\draw (P132_132) -- (P132_312);
\draw (P213_231) -- (P231_231);
\draw (P213_231) -- (P213_321);
\draw (P123_321) -- (P213_321);
\draw (P123_321) -- (P312_321);
\draw (P132_312) -- (P312_312);
\draw (P231_231) -- (P231_321);
\draw (P213_321) -- (P231_321);
\draw (P312_312) -- (P312_321);
\draw (P231_321) -- (P321_321);
\draw (P312_321) -- (P321_321);


\end{tikzpicture}

==> figures/metasylv-chains.tex <==
\def \wlev{1.5}
\def \hlev{1.5}

\begin{tikzpicture}[every text node part/.style={align=center}]

\node(P123_123) at (0,0){
123 \\
123
};

\node(P123_213) at (-1 * \wlev, -1 * \hlev){
123 \\
213
};

\node(P123_132) at (1 * \wlev, -1 * \hlev){
123 \\
132
};

\node(P213_213) at (-2 * \wlev, -2 * \hlev){
213 \\
213
};

\node(P123_312) at (1 * \wlev, -2 * \hlev){
123 \\
312
};

\node(P132_132) at (2 * \wlev, -2 * \hlev){
132 \\
132
};

\node(P213_231) at (-2 * \wlev, -3 * \hlev){
213 \\
231
};

\node(P123_321) at (0 * \wlev, -3 * \hlev){
123 \\
321
};

\node(P132_312) at (2 * \wlev, -3 * \hlev){
132 \\
312
};

\node(P231_231) at (-2 * \wlev, -4 * \hlev){
231 \\
231
};

\node(P213_321) at (-1 * \wlev, -4 * \hlev){
213 \\
321
};

\node(P312_312) at (2 * \wlev, -4 * \hlev){
312 \\
312
};

\node(P231_321) at (-1 * \wlev, -5 * \hlev){
231 \\
321
};

\node(P312_321) at (1 * \wlev, -5 * \hlev){
312 \\
321
};

\node(P321_321) at (0 * \wlev, -6 * \hlev){
321 \\
321
};

\draw (P123_123) -- (P123_213);
\draw (P123_123) -- (P123_132);
\draw (P123_213) -- (P213_213);
\draw (P123_213) -- (P123_321);
\draw (P123_132) -- (P123_312);
\draw (P123_132) -- (P132_132);
\draw (P213_213) -- (P213_231);
\draw (P123_312) -- (P123_321);
\draw (P123_312) -- (P132_312);
\draw (P132_132) -- (P132_312);
\draw (P213_231) -- (P231_231);
\draw (P213_231) -- (P213_321);
\draw (P123_321) -- (P213_321);
\draw (P123_321) -- (P312_321);
\draw (P132_312) -- (P312_312);
\draw (P231_231) -- (P231_321);
\draw (P213_321) -- (P231_321);
\draw (P312_312) -- (P312_321);
\draw (P231_321) -- (P321_321);
\draw (P312_321) -- (P321_321);


\end{tikzpicture}

==> figures/metasylv-dectrees.tex <==
% Auteur : Viviane Pons
% Création : 29/10/2014

\def \wlev{1.6}
\def \hlev{1.6}
\def \fpath{figures/decreasing_trees/}
\def \sscale{0.5}

\begin{tikzpicture}
\node(P112233) at (0,0){\scalebox{\sscale}{\input{\fpath DT3-3-a}}};
\node(P211233) at (-1 * \wlev, -1 * \hlev){\scalebox{\sscale}{\input{\fpath DT3-3-b}}};
\node(P113223) at ( 1 * \wlev, -1 * \hlev){\scalebox{\sscale}{\input{\fpath DT3-3-f}}};

\node(P221133) at (-2 * \wlev, -2 * \hlev){\scalebox{\sscale}{\input{\fpath DT3-3-c}}};
\node(P311223) at ( 1 * \wlev, -2 * \hlev){\scalebox{\sscale}{\input{\fpath DT3-3-g}}};
\node(P113322) at ( 2 * \wlev, -2 * \hlev){\scalebox{\sscale}{\input{\fpath DT3-3-k}}};

\node(P223113) at (-2 * \wlev, -3 * \hlev){\scalebox{\sscale}{\input{\fpath DT3-3-d}}};
\node(P321123) at ( 0 * \wlev, -3 * \hlev){\scalebox{\sscale}{\input{\fpath DT3-3-h}}};
\node(P311322) at ( 2 * \wlev, -3 * \hlev){\scalebox{\sscale}{\input{\fpath DT3-3-l}}};

\node(P223311) at (-2 * \wlev, -4 * \hlev){\scalebox{\sscale}{\input{\fpath DT3-3-e}}};
\node(P322113) at (-1 * \wlev, -4 * \hlev){\scalebox{\sscale}{\input{\fpath DT3-3-i}}};
\node(P331122) at ( 2 * \wlev, -4 * \hlev){\scalebox{\sscale}{\input{\fpath DT3-3-m}}};

\node(P322311) at (-1 * \wlev, -5 * \hlev){\scalebox{\sscale}{\input{\fpath DT3-3-j}}};
\node(P332112) at ( 1 * \wlev, -5 * \hlev){\scalebox{\sscale}{\input{\fpath DT3-3-n}}};

\node(P332211) at ( 0 * \wlev, -6 * \hlev){\scalebox{\sscale}{\input{\fpath DT3-3-o}}};

\draw (P112233) -- (P211233);
\draw (P112233) -- (P113223);

\draw(P211233) -- (P221133);
\draw(P211233) -- (P321123);
\draw(P113223) -- (P311223);
\draw(P113223) -- (P113322);

\draw(P221133) -- (P223113);
\draw(P311223) -- (P321123);
\draw(P311223) -- (P311322);
\draw(P113322) -- (P311322);

\draw(P223113) -- (P223311);
\draw(P223113) -- (P322113);
\draw(P321123) -- (P322113);
\draw(P321123) -- (P332112);
\draw(P311322) -- (P331122);

\draw(P223311) -- (P322311);
\draw(P322113) -- (P322311);
\draw(P331122) -- (P332112);

\draw(P322311) -- (P332211);
\draw(P332112) -- (P332211);
\end{tikzpicture}

==> figures/metasylv-mperms.tex <==
% Auteur : Viviane Pons
% Création : 21/10/2014

\def \wlev{1.5}
\def \hlev{1.5}

\begin{tikzpicture}
\node(P112233) at (0,0){112233};
\node(P211233) at (-1 * \wlev, -1 * \hlev){211233};
\node(P113223) at ( 1 * \wlev, -1 * \hlev){113223};

\node(P221133) at (-2 * \wlev, -2 * \hlev){221133};
\node(P311223) at ( 1 * \wlev, -2 * \hlev){311223};
\node(P113322) at ( 2 * \wlev, -2 * \hlev){113322};

\node(P223113) at (-2 * \wlev, -3 * \hlev){223113};
\node(P321123) at ( 0 * \wlev, -3 * \hlev){321123};
\node(P311322) at ( 2 * \wlev, -3 * \hlev){311322};

\node(P223311) at (-2 * \wlev, -4 * \hlev){223311};
\node(P322113) at (-1 * \wlev, -4 * \hlev){322113};
\node(P331122) at ( 2 * \wlev, -4 * \hlev){331122};

\node(P322311) at (-1 * \wlev, -5 * \hlev){322311};
\node(P332112) at ( 1 * \wlev, -5 * \hlev){332112};

\node(P332211) at ( 0 * \wlev, -6 * \hlev){332211};

\draw (P112233) -- (P211233);
\draw (P112233) -- (P113223);

\draw(P211233) -- (P221133);
\draw(P211233) -- (P321123);
\draw(P113223) -- (P311223);
\draw(P113223) -- (P113322);

\draw(P221133) -- (P223113);
\draw(P311223) -- (P321123);
\draw(P311223) -- (P311322);
\draw(P113322) -- (P311322);

\draw(P223113) -- (P223311);
\draw(P223113) -- (P322113);
\draw(P321123) -- (P322113);
\draw(P321123) -- (P332112);
\draw(P311322) -- (P331122);

\draw(P223311) -- (P322311);
\draw(P322113) -- (P322311);
\draw(P331122) -- (P332112);

\draw(P322311) -- (P332211);
\draw(P332112) -- (P332211);
\end{tikzpicture}

==> figures/mpath-chain-bijection.tex <==


\begin{tabular}{m{5cm}}
\begin{center}
\scalebox{0.3}{\input{figures/mpaths/P3-2-g}}
\end{center}
 \\

Replace each up step by two up steps to obtain a classical Dyck path.
\\
\begin{center}
\scalebox{0.3}{
\begin{tikzpicture}
\draw[Path] (0.000, 0.000) -- (1.000, 1.000);
\draw[RedPath, StrongPath] (1.000, 1.000) -- (2.000, 2.000);
\draw[Path] (2.000, 2.000) -- (3.000, 3.000);
\draw[RedPath, StrongPath] (3.000, 3.000) -- (4.000, 4.000);
\draw[RedPath, StrongPath] (4.000, 4.000) -- (5.000, 3.000);
\draw[Path] (5.000, 3.000) -- (6.000, 2.000);
\draw[RedPath, StrongPath] (6.000, 2.000) -- (7.000, 1.000);
\draw[Path] (7.000, 1.000) -- (8.000, 2.000);
\draw[RedPath, StrongPath] (8.000, 2.000) -- (9.000, 3.000);
\draw[RedPath, StrongPath] (9.000, 3.000) -- (10.000, 2.000);
\draw[Path] (10.000, 2.000) -- (11.000, 1.000);
\draw[Path] (11.000, 1.000) -- (12.000, 0.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[DPoint] (3.000, 3.000) circle;
\draw[DPoint] (4.000, 4.000) circle;
\draw[DPoint] (5.000, 3.000) circle;
\draw[DPoint] (6.000, 2.000) circle;
\draw[DPoint] (7.000, 1.000) circle;
\draw[DPoint] (8.000, 2.000) circle;
\draw[DPoint] (9.000, 3.000) circle;
\draw[DPoint] (10.000, 2.000) circle;
\draw[DPoint] (11.000, 1.000) circle;
\draw[DPoint] (12.000, 0.000) circle;

\draw[RedPath, -> ] (1.5,1.5) -- (6.5,1.5);
\draw[RedPath, -> ] (3.5,3.5) -- (4.5,3.5);
\draw[RedPath, -> ] (8.5,2.5) -- (9.5,2.5);
\end{tikzpicture}
}
\end{center}

\\

Color in red one up step over two and connect it to its corresponding down step.

\\
\begin{center}
\scalebox{0.3}{\input{figures/dyck/D3-3}}
\end{center}
\\
\begin{center}
\red{
\scalebox{0.3}{\input{figures/dyck/D3-2}}
}
\end{center}
\\

The red steps form one Dyck path of the chain and the black ones form the other one.

\end{tabular}

==> figures/mpaths/P2-2-a.tex <==
% Auteur : Viviane Pons
% Création : 15/05/2013

\begin{tikzpicture}
  \draw[Path](0.000, 0.000) -- (0.000, 1.000);
  \draw[Path](0.000, 1.000) -- (1.000, 1.000);
  \draw[Path](1.000, 1.000) -- (2.000, 1.000);
  \draw[Path](2.000, 1.000) -- (2.000, 2.000);
  \draw[Path](2.000, 2.000) -- (3.000, 2.000);
  \draw[Path](3.000, 2.000) -- (4.000, 2.000);
  \draw[DPoint] (0.000, 0.000) circle;
  \draw[DPoint] (0.000, 1.000) circle;
  \draw[DPoint] (1.000, 1.000) circle;
  \draw[DPoint] (2.000, 1.000) circle;
  \draw[DPoint] (2.000, 2.000) circle;
  \draw[DPoint] (3.000, 2.000) circle;
  \draw[DPoint] (4.000, 2.000) circle;
\end{tikzpicture}



==> figures/mpaths/P2-2-b.tex <==
% Auteur : Viviane Pons
% Création : 15/05/2013

\begin{tikzpicture}
            \draw[Path](0.000, 0.000) -- (0.000, 1.000);
            \draw[Path](0.000, 1.000) -- (1.000, 1.000);
            \draw[Path](1.000, 1.000) -- (1.000, 2.000);
            \draw[Path](1.000, 2.000) -- (2.000, 2.000);
            \draw[Path](2.000, 2.000) -- (3.000, 2.000);
            \draw[Path](3.000, 2.000) -- (4.000, 2.000);
            \draw[DPoint] (0.000, 0.000) circle;
            \draw[DPoint] (0.000, 1.000) circle;
            \draw[DPoint] (1.000, 1.000) circle;
            \draw[DPoint] (1.000, 2.000) circle;
            \draw[DPoint] (2.000, 2.000) circle;
            \draw[DPoint] (3.000, 2.000) circle;
            \draw[DPoint] (4.000, 2.000) circle;
      \end{tikzpicture}



==> figures/mpaths/P2-2-c.tex <==
% Auteur : Viviane Pons
% Création : 15/05/2013

\begin{tikzpicture}
            \draw[Path](0.000, 0.000) -- (0.000, 1.000);
            \draw[Path](0.000, 1.000) -- (0.000, 2.000);
            \draw[Path](0.000, 2.000) -- (1.000, 2.000);
            \draw[Path](1.000, 2.000) -- (2.000, 2.000);
            \draw[Path](2.000, 2.000) -- (3.000, 2.000);
            \draw[Path](3.000, 2.000) -- (4.000, 2.000);
            \draw[DPoint] (0.000, 0.000) circle;
            \draw[DPoint] (0.000, 1.000) circle;
            \draw[DPoint] (0.000, 2.000) circle;
            \draw[DPoint] (1.000, 2.000) circle;
            \draw[DPoint] (2.000, 2.000) circle;
            \draw[DPoint] (3.000, 2.000) circle;
            \draw[DPoint] (4.000, 2.000) circle;
      \end{tikzpicture}

==> figures/mpaths/P3-2-a.tex <==
% Auteur : Viviane Pons
% Création : 14/05/2013

\begin{tikzpicture}
\draw[Gray] (0,0) -- (6,3);
\draw (0.000, 0.000) -- (0.000, 1.000);
\draw (0.000, 1.000) -- (1.000, 1.000);
\draw (1.000, 1.000) -- (2.000, 1.000);
\draw (2.000, 1.000) -- (2.000, 2.000);
\draw (2.000, 2.000) -- (3.000, 2.000);
\draw (3.000, 2.000) -- (4.000, 2.000);
\draw (4.000, 2.000) -- (4.000, 3.000);
\draw (4.000, 3.000) -- (5.000, 3.000);
\draw (5.000, 3.000) -- (6.000, 3.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (0.000, 1.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 1.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[DPoint] (3.000, 2.000) circle;
\draw[DPoint] (4.000, 2.000) circle;
\draw[DPoint] (4.000, 3.000) circle;
\draw[DPoint] (5.000, 3.000) circle;
\draw[DPoint] (6.000, 3.000) circle;
\end{tikzpicture}

==> figures/mpaths/P3-2-b.tex <==
% Auteur : Viviane Pons
% Création : 14/05/2013

\begin{tikzpicture}
\draw[Gray] (0,0) -- (6,3);
\draw (0.000, 0.000) -- (0.000, 1.000);
\draw (0.000, 1.000) -- (1.000, 1.000);
\draw (1.000, 1.000) -- (1.000, 2.000);
\draw (1.000, 2.000) -- (2.000, 2.000);
\draw (2.000, 2.000) -- (3.000, 2.000);
\draw (3.000, 2.000) -- (4.000, 2.000);
\draw (4.000, 2.000) -- (4.000, 3.000);
\draw (4.000, 3.000) -- (5.000, 3.000);
\draw (5.000, 3.000) -- (6.000, 3.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (0.000, 1.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (1.000, 2.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[DPoint] (3.000, 2.000) circle;
\draw[DPoint] (4.000, 2.000) circle;
\draw[DPoint] (4.000, 3.000) circle;
\draw[DPoint] (5.000, 3.000) circle;
\draw[DPoint] (6.000, 3.000) circle;
\end{tikzpicture}

==> figures/mpaths/P3-2-c.tex <==
% Auteur : Viviane Pons
% Création : 14/05/2013

\begin{tikzpicture}
\draw[Gray] (0,0) -- (6,3);
\draw (0.000, 0.000) -- (0.000, 1.000);
\draw (0.000, 1.000) -- (1.000, 1.000);
\draw (1.000, 1.000) -- (2.000, 1.000);
\draw (2.000, 1.000) -- (2.000, 2.000);
\draw (2.000, 2.000) -- (3.000, 2.000);
\draw (3.000, 2.000) -- (3.000, 3.000);
\draw (3.000, 3.000) -- (4.000, 3.000);
\draw (4.000, 3.000) -- (5.000, 3.000);
\draw (5.000, 3.000) -- (6.000, 3.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (0.000, 1.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 1.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[DPoint] (3.000, 2.000) circle;
\draw[DPoint] (3.000, 3.000) circle;
\draw[DPoint] (4.000, 3.000) circle;
\draw[DPoint] (5.000, 3.000) circle;
\draw[DPoint] (6.000, 3.000) circle;
\end{tikzpicture}

==> figures/mpaths/P3-2-d.tex <==
% Auteur : Viviane Pons
% Création : 14/05/2013

\begin{tikzpicture}
\draw[Gray] (0,0) -- (6,3);
\draw (0.000, 0.000) -- (0.000, 1.000);
\draw (0.000, 1.000) -- (0.000, 2.000);
\draw (0.000, 2.000) -- (1.000, 2.000);
\draw (1.000, 2.000) -- (2.000, 2.000);
\draw (2.000, 2.000) -- (3.000, 2.000);
\draw (3.000, 2.000) -- (4.000, 2.000);
\draw (4.000, 2.000) -- (4.000, 3.000);
\draw (4.000, 3.000) -- (5.000, 3.000);
\draw (5.000, 3.000) -- (6.000, 3.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (0.000, 1.000) circle;
\draw[DPoint] (0.000, 2.000) circle;
\draw[DPoint] (1.000, 2.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[DPoint] (3.000, 2.000) circle;
\draw[DPoint] (4.000, 2.000) circle;
\draw[DPoint] (4.000, 3.000) circle;
\draw[DPoint] (5.000, 3.000) circle;
\draw[DPoint] (6.000, 3.000) circle;
\end{tikzpicture}

==> figures/mpaths/P3-2-e.tex <==
% Auteur : Viviane Pons
% Création : 14/05/2013

\begin{tikzpicture}
\draw[Gray] (0,0) -- (6,3);
\draw (0.000, 0.000) -- (0.000, 1.000);
\draw (0.000, 1.000) -- (1.000, 1.000);
\draw (1.000, 1.000) -- (1.000, 2.000);
\draw (1.000, 2.000) -- (2.000, 2.000);
\draw (2.000, 2.000) -- (3.000, 2.000);
\draw (3.000, 2.000) -- (3.000, 3.000);
\draw (3.000, 3.000) -- (4.000, 3.000);
\draw (4.000, 3.000) -- (5.000, 3.000);
\draw (5.000, 3.000) -- (6.000, 3.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (0.000, 1.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (1.000, 2.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[DPoint] (3.000, 2.000) circle;
\draw[DPoint] (3.000, 3.000) circle;
\draw[DPoint] (4.000, 3.000) circle;
\draw[DPoint] (5.000, 3.000) circle;
\draw[DPoint] (6.000, 3.000) circle;
\end{tikzpicture}

==> figures/mpaths/P3-2-f.tex <==
% Auteur : Viviane Pons
% Création : 14/05/2013

\begin{tikzpicture}
\draw[Gray] (0,0) -- (6,3);
\draw (0.000, 0.000) -- (0.000, 1.000);
\draw (0.000, 1.000) -- (1.000, 1.000);
\draw (1.000, 1.000) -- (2.000, 1.000);
\draw (2.000, 1.000) -- (2.000, 2.000);
\draw (2.000, 2.000) -- (2.000, 3.000);
\draw (2.000, 3.000) -- (3.000, 3.000);
\draw (3.000, 3.000) -- (4.000, 3.000);
\draw (4.000, 3.000) -- (5.000, 3.000);
\draw (5.000, 3.000) -- (6.000, 3.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (0.000, 1.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (2.000, 1.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[DPoint] (2.000, 3.000) circle;
\draw[DPoint] (3.000, 3.000) circle;
\draw[DPoint] (4.000, 3.000) circle;
\draw[DPoint] (5.000, 3.000) circle;
\draw[DPoint] (6.000, 3.000) circle;
\end{tikzpicture}

==> figures/mpaths/P3-2-g.tex <==
% Auteur : Viviane Pons
% Création : 14/05/2013

\begin{tikzpicture}
\draw[Gray] (0,0) -- (6,3);
\draw (0.000, 0.000) -- (0.000, 1.000);
\draw (0.000, 1.000) -- (0.000, 2.000);
\draw (0.000, 2.000) -- (1.000, 2.000);
\draw (1.000, 2.000) -- (2.000, 2.000);
\draw (2.000, 2.000) -- (3.000, 2.000);
\draw (3.000, 2.000) -- (3.000, 3.000);
\draw (3.000, 3.000) -- (4.000, 3.000);
\draw (4.000, 3.000) -- (5.000, 3.000);
\draw (5.000, 3.000) -- (6.000, 3.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (0.000, 1.000) circle;
\draw[DPoint] (0.000, 2.000) circle;
\draw[DPoint] (1.000, 2.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[DPoint] (3.000, 2.000) circle;
\draw[DPoint] (3.000, 3.000) circle;
\draw[DPoint] (4.000, 3.000) circle;
\draw[DPoint] (5.000, 3.000) circle;
\draw[DPoint] (6.000, 3.000) circle;
\end{tikzpicture}

==> figures/mpaths/P3-2-h.tex <==
% Auteur : Viviane Pons
% Création : 14/05/2013

\begin{tikzpicture}
\draw[Gray] (0,0) -- (6,3);
\draw (0.000, 0.000) -- (0.000, 1.000);
\draw (0.000, 1.000) -- (1.000, 1.000);
\draw (1.000, 1.000) -- (1.000, 2.000);
\draw (1.000, 2.000) -- (2.000, 2.000);
\draw (2.000, 2.000) -- (2.000, 3.000);
\draw (2.000, 3.000) -- (3.000, 3.000);
\draw (3.000, 3.000) -- (4.000, 3.000);
\draw (4.000, 3.000) -- (5.000, 3.000);
\draw (5.000, 3.000) -- (6.000, 3.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (0.000, 1.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (1.000, 2.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[DPoint] (2.000, 3.000) circle;
\draw[DPoint] (3.000, 3.000) circle;
\draw[DPoint] (4.000, 3.000) circle;
\draw[DPoint] (5.000, 3.000) circle;
\draw[DPoint] (6.000, 3.000) circle;
\end{tikzpicture}

==> figures/mpaths/P3-2-i.tex <==
% Auteur : Viviane Pons
% Création : 14/05/2013

\begin{tikzpicture}
\draw[Gray] (0,0) -- (6,3);
\draw (0.000, 0.000) -- (0.000, 1.000);
\draw (0.000, 1.000) -- (0.000, 2.000);
\draw (0.000, 2.000) -- (1.000, 2.000);
\draw (1.000, 2.000) -- (2.000, 2.000);
\draw (2.000, 2.000) -- (2.000, 3.000);
\draw (2.000, 3.000) -- (3.000, 3.000);
\draw (3.000, 3.000) -- (4.000, 3.000);
\draw (4.000, 3.000) -- (5.000, 3.000);
\draw (5.000, 3.000) -- (6.000, 3.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (0.000, 1.000) circle;
\draw[DPoint] (0.000, 2.000) circle;
\draw[DPoint] (1.000, 2.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[DPoint] (2.000, 3.000) circle;
\draw[DPoint] (3.000, 3.000) circle;
\draw[DPoint] (4.000, 3.000) circle;
\draw[DPoint] (5.000, 3.000) circle;
\draw[DPoint] (6.000, 3.000) circle;
\end{tikzpicture}

==> figures/mpaths/P3-2-j.tex <==
% Auteur : Viviane Pons
% Création : 14/05/2013

\begin{tikzpicture}
\draw[Gray] (0,0) -- (6,3);
\draw (0.000, 0.000) -- (0.000, 1.000);
\draw (0.000, 1.000) -- (1.000, 1.000);
\draw (1.000, 1.000) -- (1.000, 2.000);
\draw (1.000, 2.000) -- (1.000, 3.000);
\draw (1.000, 3.000) -- (2.000, 3.000);
\draw (2.000, 3.000) -- (3.000, 3.000);
\draw (3.000, 3.000) -- (4.000, 3.000);
\draw (4.000, 3.000) -- (5.000, 3.000);
\draw (5.000, 3.000) -- (6.000, 3.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (0.000, 1.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (1.000, 2.000) circle;
\draw[DPoint] (1.000, 3.000) circle;
\draw[DPoint] (2.000, 3.000) circle;
\draw[DPoint] (3.000, 3.000) circle;
\draw[DPoint] (4.000, 3.000) circle;
\draw[DPoint] (5.000, 3.000) circle;
\draw[DPoint] (6.000, 3.000) circle;
\end{tikzpicture}

==> figures/mpaths/P3-2-k.tex <==
% Auteur : Viviane Pons
% Création : 14/05/2013

\begin{tikzpicture}
\draw[Gray] (0,0) -- (6,3);
\draw (0.000, 0.000) -- (0.000, 1.000);
\draw (0.000, 1.000) -- (0.000, 2.000);
\draw (0.000, 2.000) -- (1.000, 2.000);
\draw (1.000, 2.000) -- (1.000, 3.000);
\draw (1.000, 3.000) -- (2.000, 3.000);
\draw (2.000, 3.000) -- (3.000, 3.000);
\draw (3.000, 3.000) -- (4.000, 3.000);
\draw (4.000, 3.000) -- (5.000, 3.000);
\draw (5.000, 3.000) -- (6.000, 3.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (0.000, 1.000) circle;
\draw[DPoint] (0.000, 2.000) circle;
\draw[DPoint] (1.000, 2.000) circle;
\draw[DPoint] (1.000, 3.000) circle;
\draw[DPoint] (2.000, 3.000) circle;
\draw[DPoint] (3.000, 3.000) circle;
\draw[DPoint] (4.000, 3.000) circle;
\draw[DPoint] (5.000, 3.000) circle;
\draw[DPoint] (6.000, 3.000) circle;
\end{tikzpicture}

==> figures/mpaths/P3-2-l.tex <==
% Auteur : Viviane Pons
% Création : 14/05/2013

\begin{tikzpicture}
\draw[Gray] (0,0) -- (6,3);
\draw (0.000, 0.000) -- (0.000, 1.000);
\draw (0.000, 1.000) -- (0.000, 2.000);
\draw (0.000, 2.000) -- (0.000, 3.000);
\draw (0.000, 3.000) -- (1.000, 3.000);
\draw (1.000, 3.000) -- (2.000, 3.000);
\draw (2.000, 3.000) -- (3.000, 3.000);
\draw (3.000, 3.000) -- (4.000, 3.000);
\draw (4.000, 3.000) -- (5.000, 3.000);
\draw (5.000, 3.000) -- (6.000, 3.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (0.000, 1.000) circle;
\draw[DPoint] (0.000, 2.000) circle;
\draw[DPoint] (0.000, 3.000) circle;
\draw[DPoint] (1.000, 3.000) circle;
\draw[DPoint] (2.000, 3.000) circle;
\draw[DPoint] (3.000, 3.000) circle;
\draw[DPoint] (4.000, 3.000) circle;
\draw[DPoint] (5.000, 3.000) circle;
\draw[DPoint] (6.000, 3.000) circle;
\end{tikzpicture}

==> figures/mpaths/P4-2-ex1.tex <==
% Auteur : Viviane Pons
% Création : 16/05/2013

%              _ _
%          _ _|
%      _ _|
%  _ _|
% |

\begin{tikzpicture}
          \draw (0.000, 0.000) -- (0.000, 1.000);
          \draw (0.000, 1.000) -- (1.000, 1.000);
          \draw (1.000, 1.000) -- (2.000, 1.000);
          \draw (2.000, 1.000) -- (2.000, 2.000);
          \draw (2.000, 2.000) -- (3.000, 2.000);
          \draw (3.000, 2.000) -- (4.000, 2.000);
          \draw (4.000, 2.000) -- (4.000, 3.000);
          \draw (4.000, 3.000) -- (5.000, 3.000);
          \draw (5.000, 3.000) -- (6.000, 3.000);
          \draw (6.000, 3.000) -- (6.000, 4.000);
          \draw (6.000, 4.000) -- (7.000, 4.000);
          \draw (7.000, 4.000) -- (8.000, 4.000);
          \draw[DPoint] (0.000, 0.000) circle;
          \draw[DPoint] (0.000, 1.000) circle;
          \draw[DPoint] (1.000, 1.000) circle;
          \draw[DPoint] (2.000, 1.000) circle;
          \draw[DPoint] (2.000, 2.000) circle;
          \draw[DPoint] (3.000, 2.000) circle;
          \draw[DPoint] (4.000, 2.000) circle;
          \draw[DPoint] (4.000, 3.000) circle;
          \draw[DPoint] (5.000, 3.000) circle;
          \draw[DPoint] (6.000, 3.000) circle;
          \draw[DPoint] (6.000, 4.000) circle;
          \draw[DPoint] (7.000, 4.000) circle;
          \draw[DPoint] (8.000, 4.000) circle;
          \draw[color = gray] (0,0) -- (8,4);
    \end{tikzpicture}

==> figures/mpaths/P4-2-ex2.tex <==
% Auteur : Viviane Pons
% Création : 16/05/2013

%               _ _
%         _ _ _|
%      _ |
%  _ _|
% |

\begin{tikzpicture}
          \draw (0.000, 0.000) -- (0.000, 1.000);
          \draw (0.000, 1.000) -- (1.000, 1.000);
          \draw (1.000, 1.000) -- (2.000, 1.000);
          \draw (2.000, 1.000) -- (2.000, 2.000);
          \draw (2.000, 2.000) -- (3.000, 2.000);
          \draw (3.000, 2.000) -- (3.000, 3.000);
          \draw (3.000, 3.000) -- (4.000, 3.000);
          \draw (4.000, 3.000) -- (5.000, 3.000);
          \draw (5.000, 3.000) -- (6.000, 3.000);
          \draw (6.000, 3.000) -- (6.000, 4.000);
          \draw (6.000, 4.000) -- (7.000, 4.000);
          \draw (7.000, 4.000) -- (8.000, 4.000);
          \draw[DPoint] (0.000, 0.000) circle;
          \draw[DPoint] (0.000, 1.000) circle;
          \draw[DPoint] (1.000, 1.000) circle;
          \draw[DPoint] (2.000, 1.000) circle;
          \draw[DPoint] (2.000, 2.000) circle;
          \draw[DPoint] (3.000, 2.000) circle;
          \draw[DPoint] (3.000, 3.000) circle;
          \draw[DPoint] (4.000, 3.000) circle;
          \draw[DPoint] (5.000, 3.000) circle;
          \draw[DPoint] (6.000, 3.000) circle;
          \draw[DPoint] (6.000, 4.000) circle;
          \draw[DPoint] (7.000, 4.000) circle;
          \draw[DPoint] (8.000, 4.000) circle;
          \draw[color = gray] (0,0) -- (8,4);
    \end{tikzpicture}

==> figures/mpaths/P4-2-ex3.tex <==
% Auteur : Viviane Pons
% Création : 16/05/2013

%              _ _
%      _ _ _ _|
%     |
%  _ _|
% |

\begin{tikzpicture}
          \draw (0.000, 0.000) -- (0.000, 1.000);
          \draw (0.000, 1.000) -- (1.000, 1.000);
          \draw (1.000, 1.000) -- (2.000, 1.000);
          \draw (2.000, 1.000) -- (2.000, 2.000);
          \draw (2.000, 2.000) -- (2.000, 3.000);
          \draw (2.000, 3.000) -- (3.000, 3.000);
          \draw (3.000, 3.000) -- (4.000, 3.000);
          \draw (4.000, 3.000) -- (5.000, 3.000);
          \draw (5.000, 3.000) -- (6.000, 3.000);
          \draw (6.000, 3.000) -- (6.000, 4.000);
          \draw (6.000, 4.000) -- (7.000, 4.000);
          \draw (7.000, 4.000) -- (8.000, 4.000);
          \draw[DPoint] (0.000, 0.000) circle;
          \draw[DPoint] (0.000, 1.000) circle;
          \draw[DPoint] (1.000, 1.000) circle;
          \draw[DPoint] (2.000, 1.000) circle;
          \draw[DPoint] (2.000, 2.000) circle;
          \draw[DPoint] (2.000, 3.000) circle;
          \draw[DPoint] (3.000, 3.000) circle;
          \draw[DPoint] (4.000, 3.000) circle;
          \draw[DPoint] (5.000, 3.000) circle;
          \draw[DPoint] (6.000, 3.000) circle;
          \draw[DPoint] (6.000, 4.000) circle;
          \draw[DPoint] (7.000, 4.000) circle;
          \draw[DPoint] (8.000, 4.000) circle;
          \draw[color = gray] (0,0) -- (8,4);
    \end{tikzpicture}

==> figures/mpaths/P4-2-ex4.tex <==
% Auteur : Viviane Pons
% Création : 16/05/2013

%            _ _ _
%        _ _|
%      _|
%  _ _|
% |

\begin{tikzpicture}
          \draw (0.000, 0.000) -- (0.000, 1.000);
          \draw (0.000, 1.000) -- (1.000, 1.000);
          \draw (1.000, 1.000) -- (2.000, 1.000);
          \draw (2.000, 1.000) -- (2.000, 2.000);
          \draw (2.000, 2.000) -- (3.000, 2.000);
          \draw (3.000, 2.000) -- (3.000, 3.000);
          \draw (3.000, 3.000) -- (4.000, 3.000);
          \draw (4.000, 3.000) -- (5.000, 3.000);
          \draw (5.000, 3.000) -- (5.000, 4.000);
          \draw (5.000, 4.000) -- (6.000, 4.000);
          \draw (6.000, 4.000) -- (7.000, 4.000);
          \draw (7.000, 4.000) -- (8.000, 4.000);
          \draw[DPoint] (0.000, 0.000) circle;
          \draw[DPoint] (0.000, 1.000) circle;
          \draw[DPoint] (1.000, 1.000) circle;
          \draw[DPoint] (2.000, 1.000) circle;
          \draw[DPoint] (2.000, 2.000) circle;
          \draw[DPoint] (3.000, 2.000) circle;
          \draw[DPoint] (3.000, 3.000) circle;
          \draw[DPoint] (4.000, 3.000) circle;
          \draw[DPoint] (5.000, 3.000) circle;
          \draw[DPoint] (5.000, 4.000) circle;
          \draw[DPoint] (6.000, 4.000) circle;
          \draw[DPoint] (7.000, 4.000) circle;
          \draw[DPoint] (8.000, 4.000) circle;
          \draw[color = gray] (0,0) -- (8,4);
    \end{tikzpicture}

==> figures/mpaths/P4-2-ex5.tex <==
% Auteur : Viviane Pons
% Création : 16/05/2013

%            _ _ _
%      _ _ _|
%     |
%  _ _|
% |

\begin{tikzpicture}
          \draw (0.000, 0.000) -- (0.000, 1.000);
          \draw (0.000, 1.000) -- (1.000, 1.000);
          \draw (1.000, 1.000) -- (2.000, 1.000);
          \draw (2.000, 1.000) -- (2.000, 2.000);
          \draw (2.000, 2.000) -- (2.000, 3.000);
          \draw (2.000, 3.000) -- (3.000, 3.000);
          \draw (3.000, 3.000) -- (4.000, 3.000);
          \draw (4.000, 3.000) -- (5.000, 3.000);
          \draw (5.000, 3.000) -- (5.000, 4.000);
          \draw (5.000, 4.000) -- (6.000, 4.000);
          \draw (6.000, 4.000) -- (7.000, 4.000);
          \draw (7.000, 4.000) -- (8.000, 4.000);
          \draw[DPoint] (0.000, 0.000) circle;
          \draw[DPoint] (0.000, 1.000) circle;
          \draw[DPoint] (1.000, 1.000) circle;
          \draw[DPoint] (2.000, 1.000) circle;
          \draw[DPoint] (2.000, 2.000) circle;
          \draw[DPoint] (2.000, 3.000) circle;
          \draw[DPoint] (3.000, 3.000) circle;
          \draw[DPoint] (4.000, 3.000) circle;
          \draw[DPoint] (5.000, 3.000) circle;
          \draw[DPoint] (5.000, 4.000) circle;
          \draw[DPoint] (6.000, 4.000) circle;
          \draw[DPoint] (7.000, 4.000) circle;
          \draw[DPoint] (8.000, 4.000) circle;
          \draw[color = gray] (0,0) -- (8,4);
    \end{tikzpicture}

==> figures/mpaths/P6-2-ex1.tex <==
% Auteur : Viviane Pons
% Création : 14/05/2013


%                       _ _
%             _ _ _ _ _|
%           _|
%          |
%     _ _ _|
%   _|
%  |

\begin{tikzpicture}
\draw[Gray] (0,0) -- (12,6);
\draw[Path] (0.000, 0.000) -- (0.000, 1.000);
\draw[Path] (0.000, 1.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (1.000, 2.000);
\draw[Path] (1.000, 2.000) -- (2.000, 2.000);
\draw[Path] (2.000, 2.000) -- (3.000, 2.000);
\draw[Path] (3.000, 2.000) -- (4.000, 2.000);
\draw[Path] (4.000, 2.000) -- (4.000, 3.000);
\draw[Path] (4.000, 3.000) -- (4.000, 4.000);
\draw[Path] (4.000, 4.000) -- (5.000, 4.000);
\draw[Path] (5.000, 4.000) -- (5.000, 5.000);
\draw[Path] (5.000, 5.000) -- (6.000, 5.000);
\draw[Path] (6.000, 5.000) -- (7.000, 5.000);
\draw[Path] (7.000, 5.000) -- (8.000, 5.000);
\draw[Path] (8.000, 5.000) -- (9.000, 5.000);
\draw[Path] (9.000, 5.000) -- (10.000, 5.000);
\draw[Path] (10.000, 5.000) -- (10.000, 6.000);
\draw[Path] (10.000, 6.000) -- (11.000, 6.000);
\draw[Path] (11.000, 6.000) -- (12.000, 6.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (0.000, 1.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (1.000, 2.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[DPoint] (3.000, 2.000) circle;
\draw[DPoint] (4.000, 2.000) circle;
\draw[DPoint] (4.000, 3.000) circle;
\draw[DPoint] (4.000, 4.000) circle;
\draw[DPoint] (5.000, 4.000) circle;
\draw[DPoint] (5.000, 5.000) circle;
\draw[DPoint] (6.000, 5.000) circle;
\draw[DPoint] (7.000, 5.000) circle;
\draw[DPoint] (8.000, 5.000) circle;
\draw[DPoint] (9.000, 5.000) circle;
\draw[DPoint] (10.000, 5.000) circle;
\draw[DPoint] (10.000, 6.000) circle;
\draw[DPoint] (11.000, 6.000) circle;
\draw[DPoint] (12.000, 6.000) circle;
\end{tikzpicture}

==> figures/mtamari-chains-dyck.tex <==
% Auteur : Viviane Pons
% Création : 21/10/2014

\def \wlev{1.5}
\def \hlev{1.5}
\def \sscale{0.15}
\def \fpath{figures/dyck/}

\begin{tikzpicture}[every text node part/.style={align=center}]
\node(P112233) at (0,0){
\scalebox{\sscale}{\input{\fpath D3-5}}\\
\scalebox{\sscale}{\input{\fpath D3-5}}};


\node(P211233) at (-1 * \wlev, -1 * \hlev){
\scalebox{\sscale}{\input{\fpath D3-5}}\\
\scalebox{\sscale}{\input{\fpath D3-3}}};

\node(P221133) at (-2 * \wlev, -2 * \hlev){
\scalebox{\sscale}{\input{\fpath D3-3}}\\
\scalebox{\sscale}{\input{\fpath D3-5}}};

\node(P311223) at ( 1 * \wlev, -2 * \hlev){
\scalebox{\sscale}{\input{\fpath D3-5}}\\
\scalebox{\sscale}{\input{\fpath D3-4}}};

\node(P223113) at (-2 * \wlev, -3 * \hlev){
\scalebox{\sscale}{\input{\fpath D3-3}}\\
\scalebox{\sscale}{\input{\fpath D3-2}}};


\node(P321123) at ( 0 * \wlev, -3 * \hlev){
\scalebox{\sscale}{\input{\fpath D3-5}}\\
\scalebox{\sscale}{\input{\fpath D3-1}}};

\node(P223311) at (-2 * \wlev, -4 * \hlev){
\scalebox{\sscale}{\input{\fpath D3-2}}\\
\scalebox{\sscale}{\input{\fpath D3-2}}};

\node(P322113) at (-1 * \wlev, -4 * \hlev){
\scalebox{\sscale}{\input{\fpath D3-3}}\\
\scalebox{\sscale}{\input{\fpath D3-1}}};


\node(P331122) at ( 2 * \wlev, -4 * \hlev){
\scalebox{\sscale}{\input{\fpath D3-4}}\\
\scalebox{\sscale}{\input{\fpath D3-4}}};

\node(P322311) at (-1 * \wlev, -5 * \hlev){
\scalebox{\sscale}{\input{\fpath D3-2}}\\
\scalebox{\sscale}{\input{\fpath D3-1}}};

\node(P332112) at ( 1 * \wlev, -5 * \hlev){
\scalebox{\sscale}{\input{\fpath D3-4}}\\
\scalebox{\sscale}{\input{\fpath D3-1}}};

\node(P332211) at ( 0 * \wlev, -6 * \hlev){
\scalebox{\sscale}{\input{\fpath D3-1}}\\
\scalebox{\sscale}{\input{\fpath D3-1}}};

\draw (P112233) -- (P211233);
\draw (P112233) -- (P311223);

\draw(P211233) -- (P221133);
\draw(P211233) -- (P321123);

\draw(P221133) -- (P223113);
\draw(P311223) -- (P321123);
\draw(P311223) -- (P331122);

\draw(P223113) -- (P223311);
\draw(P223113) -- (P322113);
\draw(P321123) -- (P322113);
\draw(P321123) -- (P332112);

\draw(P223311) -- (P322311);
\draw(P322113) -- (P322311);
\draw(P331122) -- (P332112);

\draw(P322311) -- (P332211);
\draw(P332112) -- (P332211);
\end{tikzpicture}

==> figures/mtamari-mperms-paths.tex <==
% Auteur : Viviane Pons
% Création : 21/10/2014

\def \wlev{1.5}
\def \hlev{1.5}
\def \sscale{0.15}
\def \fpath{figures/mpaths/}

\begin{tikzpicture}[every text node part/.style={align=center}]
\node(P112233) at (0,0){
\scalebox{\sscale}{\input{\fpath P3-2-l}}\\
112233};
\node(P211233) at (-1 * \wlev, -1 * \hlev){
\scalebox{\sscale}{\input{\fpath P3-2-k}}\\
211233};

\node(P221133) at (-2 * \wlev, -2 * \hlev){
\scalebox{\sscale}{\input{\fpath P3-2-i}}\\
221133};
\node(P311223) at ( 1 * \wlev, -2 * \hlev){
\scalebox{\sscale}{\input{\fpath P3-2-j}}\\
311223};

\node(P223113) at (-2 * \wlev, -3 * \hlev){
\scalebox{\sscale}{\input{\fpath P3-2-g}}\\
223113};
\node(P321123) at ( 0 * \wlev, -3 * \hlev){
\scalebox{\sscale}{\input{\fpath P3-2-h}}\\
321123};

\node(P223311) at (-2 * \wlev, -4 * \hlev){
\scalebox{\sscale}{\input{\fpath P3-2-d}}\\
223311};
\node(P322113) at (-1 * \wlev, -4 * \hlev){
\scalebox{\sscale}{\input{\fpath P3-2-e}}\\
322113};
\node(P331122) at ( 2 * \wlev, -4 * \hlev){
\scalebox{\sscale}{\input{\fpath P3-2-f}}\\
331122};

\node(P322311) at (-1 * \wlev, -5 * \hlev){
\scalebox{\sscale}{\input{\fpath P3-2-b}}\\
322311};
\node(P332112) at ( 1 * \wlev, -5 * \hlev){
\scalebox{\sscale}{\input{\fpath P3-2-c}}\\
332112};

\node(P332211) at ( 0 * \wlev, -6 * \hlev){
\scalebox{\sscale}{\input{\fpath P3-2-a}}\\
332211};

\draw (P112233) -- (P211233);
\draw (P112233) -- (P311223);

\draw(P211233) -- (P221133);
\draw(P211233) -- (P321123);

\draw(P221133) -- (P223113);
\draw(P311223) -- (P321123);
\draw(P311223) -- (P331122);

\draw(P223113) -- (P223311);
\draw(P223113) -- (P322113);
\draw(P321123) -- (P322113);
\draw(P321123) -- (P332112);

\draw(P223311) -- (P322311);
\draw(P322113) -- (P322311);
\draw(P331122) -- (P332112);

\draw(P322311) -- (P332211);
\draw(P332112) -- (P332211);
\end{tikzpicture}

==> figures/rotation_mpath.tex <==
% Auteur : Viviane Pons
% Création : 14/05/2013

\begin{tabular}{ccc}

\scalebox{0.3}{
\begin{tikzpicture}
\draw[Gray] (0,0) -- (12,6);
\draw[Path] (0.000, 0.000) -- (0.000, 1.000);
\draw[Path] (0.000, 1.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (1.000, 2.000);
\draw[Path] (1.000, 2.000) -- (2.000, 2.000);
\draw[Path] (2.000, 2.000) -- (3.000, 2.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (0.000, 1.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (1.000, 2.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[StrongPath,Red] (3.000, 2.000) -- (4.000, 2.000);
\draw[DPoint,Red] (3.000, 2.000) circle;
\draw[Path,Blue] (4.000, 2.000) -- (4.000, 3.000);
\draw[DPoint,Red] (4.000, 2.000) circle;
\draw[Path,Blue] (4.000, 3.000) -- (4.000, 4.000);
\draw[Path,Blue] (4.000, 4.000) -- (5.000, 4.000);
\draw[Path,Blue] (5.000, 4.000) -- (5.000, 5.000);
\draw[Path,Blue] (5.000, 5.000) -- (6.000, 5.000);
\draw[Path,Blue] (6.000, 5.000) -- (7.000, 5.000);
\draw[Path,Blue] (7.000, 5.000) -- (8.000, 5.000);
\draw[Path,Blue] (8.000, 5.000) -- (9.000, 5.000);
\draw[Path,Blue] (9.000, 5.000) -- (10.000, 5.000);
\draw[DPoint,Blue] (4.000, 3.000) circle;
\draw[DPoint,Blue] (4.000, 4.000) circle;
\draw[DPoint,Blue] (5.000, 4.000) circle;
\draw[DPoint,Blue] (5.000, 5.000) circle;
\draw[DPoint,Blue] (6.000, 5.000) circle;
\draw[DPoint,Blue] (7.000, 5.000) circle;
\draw[DPoint,Blue] (8.000, 5.000) circle;
\draw[DPoint,Blue] (9.000, 5.000) circle;
\draw[Path] (10.000, 5.000) -- (10.000, 6.000);
\draw[DPoint,Blue] (10.000, 5.000) circle;
\draw[Path] (10.000, 6.000) -- (11.000, 6.000);
\draw[Path] (11.000, 6.000) -- (12.000, 6.000);
\draw[DPoint] (10.000, 6.000) circle;
\draw[DPoint] (11.000, 6.000) circle;
\draw[DPoint] (12.000, 6.000) circle;
\end{tikzpicture}
} &
$\longrightarrow$
&
\scalebox{0.3}{
\begin{tikzpicture}
\draw[Gray] (0,0) -- (12,6);
\draw[Path] (0.000, 0.000) -- (0.000, 1.000);
\draw[Path] (0.000, 1.000) -- (1.000, 1.000);
\draw[Path] (1.000, 1.000) -- (1.000, 2.000);
\draw[Path] (1.000, 2.000) -- (2.000, 2.000);
\draw[Path] (2.000, 2.000) -- (3.000, 2.000);
\draw[DPoint] (0.000, 0.000) circle;
\draw[DPoint] (0.000, 1.000) circle;
\draw[DPoint] (1.000, 1.000) circle;
\draw[DPoint] (1.000, 2.000) circle;
\draw[DPoint] (2.000, 2.000) circle;
\draw[Path,Blue] (3.000, 2.000) -- (3.000, 3.000);
\draw[Path,Blue] (3.000, 3.000) -- (3.000, 4.000);
\draw[Path,Blue] (3.000, 4.000) -- (4.000, 4.000);
\draw[Path,Blue] (4.000, 4.000) -- (4.000, 5.000);
\draw[Path,Blue] (4.000, 5.000) -- (5.000, 5.000);
\draw[Path,Blue] (5.000, 5.000) -- (6.000, 5.000);
\draw[Path,Blue] (6.000, 5.000) -- (7.000, 5.000);
\draw[Path,Blue] (7.000, 5.000) -- (8.000, 5.000);
\draw[Path,Blue] (8.000, 5.000) -- (9.000, 5.000);
\draw[DPoint,Blue] (3.000, 2.000) circle;
\draw[DPoint,Blue] (3.000, 3.000) circle;
\draw[DPoint,Blue] (3.000, 4.000) circle;
\draw[DPoint,Blue] (4.000, 4.000) circle;
\draw[DPoint,Blue] (4.000, 5.000) circle;
\draw[DPoint,Blue] (5.000, 5.000) circle;
\draw[DPoint,Blue] (6.000, 5.000) circle;
\draw[DPoint,Blue] (7.000, 5.000) circle;
\draw[DPoint,Blue] (8.000, 5.000) circle;
\draw[StrongPath,Red] (9.000, 5.000) -- (10.000, 5.000);
\draw[DPoint,Red] (9.000, 5.000) circle;
\draw[Path] (10.000, 5.000) -- (10.000, 6.000);
\draw[DPoint,Red] (10.000, 5.000) circle;
\draw[Path] (10.000, 6.000) -- (11.000, 6.000);
\draw[Path] (11.000, 6.000) -- (12.000, 6.000);
\draw[DPoint] (10.000, 6.000) circle;
\draw[DPoint] (11.000, 6.000) circle;
\draw[DPoint] (12.000, 6.000) circle;
\end{tikzpicture}
}
\end{tabular}

